$SU(2)\times SU(2)$ dilaton Weyl multiplets for maximal conformal supergravity in four, five, and six dimensions

New dilaton Weyl multiplets are constructed in four and five space-time dimensions for $N=4$ and $N=2$ conformal supergravity respectively. They are constructed from a mixture of the old dilaton weyl multiplets with an on-shell vector multiplet. The old dilaton Weyl multiplets have a $USp(4)$ R-symmetry group whereas the new multiplets have $SU(2)\times SU(2)$ R-symmetry, which is a subgroup of $USp(4)$. In six dimensions, for the first time we construct a dilaton Weyl multiplet for $(2,0)$ conformal supergravity from a mixture of the standard Weyl multiplet and a tensor multiplet. The R-symmetry group for the dilaton Weyl multiplet in six dimensions is also $SU(2)\times SU(2)$.

==> (inline-0) <==
\begin{align}
\delta \zeta_i&=-\frac{1}{2}\gamma^{ab}\tilde{W}_{ab}\epsilon_i-2i\cancel{D}\phi \epsilon^j\varepsilon_{ij}+4i\phi \slashed{Y}_{i\mathcal{A}}\epsilon^\mathcal{A}-\check{\slashed{X}}\epsilon^j\varepsilon_{ij}\left(4\phi-i\sigma \right)-\sigma \slashed{X}_{i\AAA}\epsilon^\AAA \nonumber\\
&-\frac{1}{2}\cancel{D}\sigma \epsilon^j\varepsilon_{ij}+i\phi \left(E_{ij}\epsilon_k\varepsilon^{jk}+E_{i\mathcal{A}} \epsilon_\mathcal{B}\varepsilon^{\mathcal{AB}} \right)+\frac{\sigma}{4}\left(\varepsilon^{jk}E_{ij}\epsilon_k-\varepsilon^{\mathcal{AB}}E_{i\mathcal{A}}\epsilon_\mathcal{B}\right)\nonumber\\
&+\frac{1}{2}{\epsilon}_i(\bar{\Lambda}_j\zeta^j+\bar{\Lambda}_\mathcal{A}\zeta^\mathcal{A})-{\epsilon}_j\bar{\Lambda}_i\zeta^j-{\epsilon}_\mathcal{A}\bar{\Lambda}_i\zeta^\mathcal{A}+\frac{i}{2}\phi\gamma^a\left(\epsilon^k\bar{\Lambda}^l\gamma_a\Lambda_i\varepsilon_{kl}+\epsilon^\mathcal{B}\bar{\Lambda}^\mathcal{A}\gamma_a\Lambda_i\varepsilon_{\mathcal{AB}}\right)  \nonumber\\
&+\frac{1}{8}\sigma\gamma^a\left({\epsilon}^k\bar{\Lambda}^l\gamma_a\Lambda_i\varepsilon_{kl}+\epsilon^\mathcal{B}\bar{\Lambda}^\mathcal{A}\gamma_a\Lambda_i\varepsilon_{\mathcal{AB}}\right)-2i\phi \varepsilon_{ij}\eta^j-\frac{1}{2}\sigma \varepsilon_{ij}\eta^j-\zeta_jk(\epsilon)^j{}_i \nonumber\\
&-\zeta_\mathcal{A}k(\epsilon)^\mathcal{A}{}_i-\zeta_\mathcal{A}u(\epsilon)^{k\mathcal{A}}\varepsilon_{ki}-2i\phi\eta^j\varepsilon_{ij}-\frac{1}{2}\sigma\eta^j\varepsilon_{ij}\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \zeta_\mathcal{A}&=-\frac{1}{2}\gamma_{ab}\tilde{W}^{ab}{\epsilon}_\mathcal{A}-2i\cancel{D}\phi\epsilon^\mathcal{B}\varepsilon_{\mathcal{AB}}-4i\phi\slashed{Y}_{i\mathcal{A}}\epsilon^i+\check{\slashed{X}}\epsilon^\BB\varepsilon_{\AAA\BB}(4\phi+i\sigma)+\sigma \slashed{\check{X}}_{j\AAA} \epsilon^j \nonumber\\
&+\frac{1}{2}\cancel{D}\sigma \epsilon^\mathcal{B}\varepsilon_{\mathcal{AB}} +i\phi\left(E_{j\mathcal{A}}\epsilon_k\varepsilon^{jk}+E_{\mathcal{AB}}\epsilon_\mathcal{C}\varepsilon^{\mathcal{BC}}\right)+\frac{1}{4}\sigma \left(\varepsilon^{jk}E_{j\mathcal{A}}\epsilon_k-\varepsilon^{\mathcal{BC}}E_{\mathcal{AB}}\epsilon_\mathcal{C} \right) \nonumber\\
&+\frac{1}{2}\epsilon_\mathcal{A}\left(\bar{\Lambda}_j\zeta^j+\bar{\Lambda}_\mathcal{B}\zeta^\mathcal{B}\right)-\epsilon_j\bar{\Lambda}_\mathcal{A}\psi^j-\epsilon_\mathcal{B}\bar{\Lambda}_\mathcal{A}\psi^\mathcal{B}+\frac{i}{2}\phi\gamma^a\left(\epsilon^k\bar{\Lambda}^l\gamma_a\Lambda_\mathcal{A}\varepsilon_{kl}\right. \nonumber\\
&\left.+\epsilon^\mathcal{B}\bar{\Lambda}^\mathcal{C}\gamma_a\Lambda_\AAA\varepsilon_{\mathcal{BC}}\right)+\frac{1}{8}\sigma \gamma^a\left(\epsilon^k\bar{\Lambda}^l\gamma_a\Lambda_\mathcal{A}\varepsilon_{kl}-\epsilon^\mathcal{B}\bar{\Lambda}^\mathcal{C}\gamma_a\Lambda_\mathcal{A}\varepsilon_{\mathcal{BC}}\right)-2i\phi \eta^\mathcal{B}\varepsilon_{\mathcal{AB}}\nonumber\\
&+\frac{1}{2}\sigma \eta^\mathcal{B}\varepsilon_{\mathcal{AB}}-\zeta_jk(\epsilon)^j{}_\mathcal{A}-\zeta_\mathcal{B}k(\epsilon)^\mathcal{B}{}_\mathcal{A}+\zeta_j u(\epsilon)^{j\mathcal{B}}\varepsilon_{\mathcal{BA}}-2i\phi\eta^\BB\varepsilon_{\AAA\BB}+\frac{1}{2}\sigma\eta^\BB\varepsilon_{\AAA\BB}  \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \phi &=-\frac{i}{2}(\bar{\epsilon}_i\zeta_j\varepsilon^{ij}+\varepsilon^{\mathcal{AB}}\bar{\epsilon}_\mathcal{A}\zeta_\mathcal{B} )+\text{h.c.} \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \sigma &=2\left(\varepsilon^{ij}\bar{\epsilon}_i\zeta_j-\varepsilon^{\mathcal{AB}}\bar{\epsilon}_\mathcal{A}\zeta_\mathcal{B}+\text{h.c.}\right)-4i\phi k(\epsilon)^i{}_i \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \phi^\alpha&=(\bar{\epsilon}_i\Lambda^i+\bar{\epsilon}_\mathcal{A}\Lambda^\mathcal{A}-\text{h.c.})\varepsilon^{\alpha\beta}\phi_\beta\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \rho &=2\left(\varepsilon^{ij}\bar{\epsilon}_i\psi_j-\varepsilon^{\mathcal{AB}}\bar{\epsilon}_\mathcal{A}\psi_\mathcal{B}\right)+\text{h.c.} \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \psi_i &= -\frac{1}{2}\gamma_{ab}\epsilon_i \widetilde{F}^{ab} - \frac{1}{2}\varepsilon_{ij}(\slashed{D}\rho)\epsilon^j +i\rho \check{\slashed{X}}\varepsilon_{ij}\epsilon^j-\rho {\slashed{X}}_{i\mathcal{A}}\epsilon^\mathcal{A} + \frac{1}{4}\rho\left( E_{ij}\varepsilon^{jk}\epsilon_k \right.\nonumber\\
    &\left.- E_{i\mathcal{A}}\varepsilon^{\mathcal{AB}}\epsilon_\mathcal{B}\right)+ \frac{1}{2}\epsilon_i \left(\bar\Lambda_j\psi^j+ \bar\Lambda_\mathcal{A}\psi^\mathcal{A}\right) -{\epsilon}_j\bar{\Lambda}_i\zeta^j-{\epsilon}_\mathcal{A}\bar{\Lambda}_i\zeta^\mathcal{A}+ \frac{1}{8}\rho\gamma^a\left(\epsilon^k\bar\Lambda^l\gamma_a\Lambda_i \varepsilon_{kl}\right.\nonumber\\
&\left.+\epsilon^\mathcal{B}\bar\Lambda^\mathcal{A}\gamma_a\Lambda_i\varepsilon_{\mathcal{AB}}\right)-\frac{1}{2}\rho \varepsilon_{ij}\eta^j- k^k{}_i(\epsilon)\psi_k- k^\mathcal{A}{}_i(\epsilon)\psi_\mathcal{A}-\psi_\mathcal{A}u(\epsilon)^{k\mathcal{A}}\varepsilon_{ki}\nonumber\\
&-\frac{1}{2}\rho\eta^j\varepsilon_{ij}\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \psi_\mathcal{A}&= -\frac{1}{2}\gamma_{ab}\epsilon_\mathcal{A}\widetilde{F}^{ab} +\frac{1}{2}\varepsilon_{\mathcal{AB}}(\slashed{D}\rho)\epsilon^\mathcal{B} +i\rho \check{\slashed{X}}\varepsilon_{\mathcal{AB}}\epsilon^\mathcal{B}+\rho \slashed{X}_{i\mathcal{A}}\epsilon^i + \frac{1}{4}\rho \left(E_{j\mathcal{A}}\varepsilon^{jk}\epsilon_k\right.\nonumber\\
    &\left.-E_{\mathcal{AB}}\varepsilon^{\mathcal{BC}}\epsilon_\mathcal{C}\right)+ \frac{1}{2}\epsilon_\mathcal{A}\left(\bar\Lambda_j\psi^j+\bar\Lambda_\mathcal{B}\psi^\mathcal{B}\right) -\bar\Lambda_\mathcal{A}\psi^j\epsilon_j -\bar\Lambda_\mathcal{A}\psi^\mathcal{B}\epsilon_\mathcal{B}+ \frac{1}{8}\rho\gamma^a\left(\epsilon^k \varepsilon_{kl}\bar\Lambda^l\gamma_a\Lambda_\mathcal{A}\right.\nonumber\\
&\left.- \epsilon^\mathcal{B}\varepsilon_{\mathcal{BC}}\bar\Lambda^\mathcal{C}\gamma_a\Lambda_\mathcal{A} \right)+\frac{1}{2}\rho \eta^\BB\varepsilon_{\AAA\BB}- k^k{}_\mathcal{A}(\epsilon)\psi_k- k^\mathcal{B}{}_\mathcal{A}(\epsilon)\psi_\mathcal{B}+\psi_j u(\epsilon)^{j\mathcal{B}}\varepsilon_{\mathcal{AB}}\nonumber\\
&+\frac{1}{2}\rho\eta^\BB\varepsilon_{\AAA\BB}\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \Lambda_i&=-2\bar{\cancel{P}}\epsilon_i+E_{ij}\epsilon^j+E_{i\AAA}\epsilon^\AAA+\frac{1}{2}\varepsilon_{ij}\left(4\check{T}^-_{ab}-\mathring{T}_{ab}^- \right)\gamma^{ab}\epsilon^j-2\varepsilon_{ij}\varepsilon_{\AAA\BB}\gamma\cdot T^{j\BB}\epsilon^\AAA\nonumber\\
&-k(\epsilon)^k{}_i\Lambda_k-k(\epsilon)^\AAA{}_i\Lambda_\AAA-\Lambda_\AAA u(\epsilon)^{j\AAA}\varepsilon_{ji}\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \Lambda_\AAA&=-2\bar{\cancel{P}}\epsilon_\AAA+E_{j\AAA}\epsilon^j+E_{\AAA\BB}\epsilon^\BB+2\varepsilon_{\AAA\BB}\varepsilon_{jl}\gamma\cdot T^{l\BB}\epsilon^j+\frac{1}{2}\varepsilon_{\AAA\BB}\left(4\check{T}_{ab}^-+\mathring{T}^-_{ab} \right)\gamma^{ab}\epsilon^\AAA \nonumber\\
&-k(\epsilon)^k{}_\AAA\Lambda_k-k(\epsilon)^\BB{}_\AAA+\Lambda_ju(\epsilon)^{j\BB}\varepsilon_{\AAA\BB}\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta Y_a^{i\mathcal{A}}&=D_a u(\epsilon)^{i\AAA}-\frac{1}{2}\bar{\epsilon}^j\gamma_a\chi_{jk;\mathcal{B}}\varepsilon^{ik}\varepsilon^{\mathcal{A}\mathcal{B}}+\frac{1}{2}\bar{\epsilon}^\mathcal{C}\gamma_a\chi_{\mathcal{B}\mathcal{C};j}\varepsilon^{\mathcal{A}\mathcal{B}}\varepsilon^{ij}+\frac{3}{4}\left(\bar{\epsilon}^i\gamma_a\check{\chi}^\mathcal{A}+\bar{\epsilon}^\mathcal{A}\gamma_a\check{\chi}^i\right)\nonumber\\
&+\frac{1}{12}\left(E^{ij}\bar{\epsilon}_\mathcal{B}\gamma_a\Lambda_j\varepsilon^{\mathcal{A}\mathcal{B}}+ E^{i\mathcal{C}}\bar{\epsilon}_\mathcal{B}\gamma_a\Lambda_\mathcal{C}\varepsilon^{\mathcal{A}\mathcal{B}}-E^{i\mathcal{C}}\bar{\epsilon}_\mathcal{B}\gamma_a\Lambda_\mathcal{C}\varepsilon^{\mathcal{A}\mathcal{B}}-E^{l\mathcal{A}}\bar{\epsilon}_k\gamma_a\Lambda_l\varepsilon^{ik} \right. \nonumber\\
&\left.-E^{\mathcal{A}\mathcal{B}}\bar{\epsilon}_k\gamma_a\Lambda_\mathcal{B}\varepsilon^{ik}\right)-\frac{1}{6}\left(\bar{\epsilon}^i\gamma_a\cancel{P}\Lambda_\mathcal{B}\varepsilon^{\mathcal{A}\mathcal{B}}+\bar{\epsilon}^\mathcal{A}\gamma_a\cancel{P}\Lambda_k\varepsilon^{ik}\right)+\frac{1}{8}\varepsilon^{ij}\varepsilon^{\mathcal{AB}}\left(\varepsilon^{kl}\bar{\epsilon}_k\gamma_{cd}\gamma_a\Lambda_l\right. \nonumber\\
&\left.-\varepsilon^{\mathcal{CD}}\bar{\epsilon}_\mathcal{C}\gamma_{cd}\gamma_a\Lambda_\mathcal{D}\right)T_{j\mathcal{B}}^{cd}+\frac{1}{4i\phi}\varepsilon^{ij}\varepsilon^{\mathcal{AB}}\bar{\zeta}_\mathcal{B}\left\{ -2i\check{X}_a\epsilon_j+2Y_{a j\mathcal{C}}\varepsilon^{\mathcal{C}\mathcal{D}}\epsilon_{\mathcal{D}}+2X_{a j\mathcal{C}}\varepsilon^{\mathcal{C}\mathcal{D}}\epsilon_{\mathcal{D}}\right. \nonumber\\
&\left.-\frac{1}{2}\gamma\cdot\left( \check{T}^++\frac{1}{4} \mathring{T}^+ \right) \gamma_a\epsilon^k\varepsilon_{jk}-\frac{1}{2}\gamma \cdot T_{j\mathcal{C}}\gamma_a\epsilon^{\mathcal{C}}\right\}-\frac{1}{4i\phi}\varepsilon^{ij}\varepsilon^{\mathcal{AB}}\bar{\zeta}_j\left\{ -2Y_{a k\mathcal{B}}\varepsilon^{kl}\epsilon_l\right. \nonumber\\
&\left.+2i\check{X}_a\epsilon_\mathcal{B}+2X_{a l\mathcal{B}}\varepsilon^{lm}\epsilon_m+\frac{1}{2}\gamma\cdot T_{l\mathcal{B}}\gamma_a\epsilon^l-\frac{1}{2}\gamma\cdot\left(\check{T}^+-\frac{1}{4}\mathring{T}{}^+\right)\gamma_a\epsilon^\mathcal{C}\varepsilon_{\mathcal{B}\mathcal{C}}\right\}.\nonumber\\
& -\frac{1}{4i\phi}\bar{\zeta}^i\left\{ -2Y_a^{l\mathcal{A}}\varepsilon_{lk}\epsilon^k-2i\check{X}_a \epsilon^\mathcal{A}+2X_a^{l\mathcal{A}}\varepsilon_{lk}\epsilon^k+\frac{1}{2}\gamma\cdot T^{l\mathcal{A}}\gamma_a\epsilon_l \right. \nonumber\\
&\left. -\frac{1}{2}\gamma\cdot\left(\check{T}^--\frac{1}{4}\mathring{T}{}^-\right)\gamma_a\epsilon_\mathcal{B}\varepsilon^{\mathcal{A}\mathcal{B}} \right\} +\frac{1}{4i\phi}\bar{\zeta}^\mathcal{A}\bigg\{ 2i\check{X}_a\epsilon^i+2Y_a^{i\mathcal{B}}\varepsilon_{\mathcal{B}\mathcal{C}}\epsilon^{\mathcal{C}}+2X_a^{i\mathcal{B}}\varepsilon_{\mathcal{B}\mathcal{C}}\epsilon^{\mathcal{C}}\nonumber\\
&-\frac{1}{2}\gamma^{cd}\bigg( \check{T}_{cd}+\frac{1}{4} \mathring{T}^-_{cd} \bigg) \gamma_a \epsilon_j\varepsilon^{ij}-\frac{1}{2}\gamma^{cd}T_{cd}^{i\mathcal{B}}\gamma_a\epsilon_{\mathcal{B}} \bigg\}-\frac{1}{2}u(\gamma_a\eta)^{i\AAA}-\text{h.c.} \\[5pt]
\delta X_a^{i\mathcal{A}}&= -\frac{1}{2}\varepsilon^{ij}\varepsilon^{\mathcal{AB}}(\bar{\epsilon}^k\gamma_a \chi_{jk;\mathcal{B}}+\bar{\epsilon}^\mathcal{C}\gamma_a\chi_{j;\mathcal{BC}})-\frac{1}{4}(\bar{\epsilon}^\mathcal{A}\gamma_a\chi^i-\bar{\epsilon}^i\gamma_a\chi^\mathcal{A})-\frac{1}{6}\left(\bar{\epsilon}^i\gamma_a\mathring{\chi}^\mathcal{A}\right.\nonumber\\
&\left.-\bar{\epsilon}^\mathcal{A}\gamma_a\mathring{\chi}^i\right)+\frac{1}{12}(E^{ij}\bar{\epsilon}_\mathcal{B}\gamma_a\Lambda_j+E^{i\mathcal{C}}\bar{\epsilon}_\mathcal{B}\gamma_a\Lambda_\mathcal{C}) \varepsilon^{\mathcal{AB}} +\frac{1}{12}(E^{l\mathcal{A}}\bar{\epsilon}_k\gamma_a\Lambda_l\nonumber\\
&+E^{\mathcal{AB}}\bar{\epsilon}_k\gamma_a\Lambda_\mathcal{B} )\varepsilon^{ik}-\frac{1}{8}\varepsilon^{\mathcal{AB}}\varepsilon^{ij}(\bar{\epsilon}_\mathcal{B}\gamma\cdot \mathring{T}^+\gamma_a\Lambda_j-\bar{\epsilon}_j\gamma\cdot \mathring{T}^+\gamma_a\Lambda_\mathcal{B} )\nonumber\\
&-\frac{1}{4}\varepsilon^{ij}\varepsilon^{\mathcal{AB}}(\varepsilon^{\mathcal{CD}}\bar{\epsilon}_\mathcal{C}\gamma\cdot T_{j\mathcal{B}}\gamma_a\Lambda_\mathcal{D}+\varepsilon^{kl}\bar{\epsilon}_k\gamma\cdot T_{j\mathcal{B}}\gamma_a\Lambda_l )  -\frac{1}{6}(\bar{\epsilon}^i\gamma_a\cancel{P}\Lambda_\mathcal{B}\varepsilon^{\mathcal{AB}}\nonumber\\
&+\bar{\epsilon}^\mathcal{A}\gamma_a\cancel{P}\Lambda_j\varepsilon^{ij})-\frac{2}{\rho}\left(\varepsilon^{ij}\bar{\epsilon}_{k}\psi_{j}X_a^{k\mathcal{A}}+i\varepsilon^{ji}\varepsilon^{\AAA\BB}\bar{\epsilon}_\BB\psi_{j}\check{X}_a+i\varepsilon^{\BB\AAA}\varepsilon^{ij}\bar{\epsilon}_j\psi_\BB\check{X}_a\right.\nonumber\\
&\left.+\varepsilon^{\BB\AAA}\bar{\epsilon}_\mathcal{C}\psi_\BB X_a^{i\mathcal{C}}\right)+2\varepsilon^{ij}\varepsilon^{\mathcal{AB}}\bar{\epsilon}_j\bigg\{D_a(\frac{\psi_\mathcal{B}}{\rho}) -\frac{1}{\rho}\psi_lY_{a,k\mathcal{B}}\varepsilon^{kl} \bigg\}-2\varepsilon^{il}\varepsilon^{\mathcal{AB}}\bar{\epsilon}_\mathcal{B}\bigg\{D_a(\frac{\psi_l}{\rho})\nonumber\\
&+\frac{1}{\rho}\psi_\mathcal{D}Y_{a,l\mathcal{C}}\varepsilon^{\mathcal{CD}} \bigg\}+\frac{1}{2\rho}\left\{\bar{\psi}_\BB\gamma\cdot\left(\check{T}^-+\frac{1}{4}\mathring{T}^-\right)\gamma_a\epsilon^i\varepsilon^{\BB\AAA}-\bar{\psi}_\BB\gamma\cdot T_{k\mathcal{C}}\gamma_a\epsilon^\mathcal{C}\varepsilon^{\BB\AAA}\varepsilon^{ik} \right. \nonumber\\
&\left.-\bar{\psi}_l\gamma\cdot T^+_{m\BB}\gamma_a\epsilon^m\varepsilon^{li}\varepsilon^{\AAA\BB}-\bar{\psi}_l\gamma\cdot \left(\check{T}^+-\frac{1}{4}\mathring{T}^+\right)\gamma_a\epsilon^\AAA\varepsilon^{li}\right\}  +2iu(\epsilon)^{i\AAA}\check{X}_a\nonumber\\
&-\frac{1}{4}\left(k(\gamma_a\eta)^i{}_\BB\varepsilon^{\AAA\BB}-k(\gamma_a\eta)^\AAA{}_k\varepsilon^{ik} \right)+\text{h.c.}\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta E_{ij}&=2\bar{\epsilon}_{(i}\left( \cancel{D}\lambda_{j)}-\slashed{Y}_{j)\mathcal{B}}\Lambda_\mathcal{C}\varepsilon^{\mathcal{BC}} \right)-2i\bar{\epsilon}_{(i}\check{\slashed{X}}\Lambda_{j)}-2\varepsilon_{k(i}\bar{\epsilon}_{j)}\slashed{X}^{k\mathcal{A}}\Lambda_\mathcal{A}-4\bar{\epsilon}^k\chi_{(i}\varepsilon_{j)k}\nonumber\\
&+4\bar{\epsilon}^\mathcal{A}\varepsilon_{il}\chi^{kl;\mathcal{B}}\varepsilon_{jk}\varepsilon_{\mathcal{A}\mathcal{B}}+\bar{\epsilon}^k\mathring{\chi}_{(i}\varepsilon_{j)k}-\bar{\Lambda}_i\Lambda_j\left(\bar{\epsilon}_k\Lambda^k-\bar{\epsilon}_\mathcal{A}\Lambda^\mathcal{A}\right)+2\left(\Lambda_k\Lambda_{(i}\bar{\epsilon}_{j)}\Lambda^k \right.\nonumber\\
&\left.+\bar{\Lambda}_\mathcal{A}\Lambda_{(i}\bar{\Lambda}_{j)}\Lambda^\mathcal{A}\right)-2k(\epsilon)^k{}_{(i}E_{j)k}-2k(\epsilon)^\mathcal{A}{}_{(i}E_{j)\mathcal{A}}-2\varepsilon_{l(i}E_{j)\mathcal{B}}u(\epsilon)^{l\mathcal{B}}-2\bar{\eta}_{(i}\Lambda_{j)} \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta E_{\mathcal{AB}}&=2\bar{\epsilon}_{(\mathcal{A}}\left(\cancel{D}\Lambda_{\mathcal{B})}-\slashed{Y}_{|j|\mathcal{B})}\Lambda_k \varepsilon^{jk}\right)-2\varepsilon_{\mathcal{C}(\mathcal{A}}\bar{\epsilon}_{\mathcal{B})}\slashed{X}^{k\mathcal{C}}\Lambda_k+2i\bar{\epsilon}_{(\mathcal{A}}\check{\slashed{X}}\Lambda_{\mathcal{B})} -4\bar{\epsilon}^\mathcal{C}\check{\chi}_{(\mathcal{A}}\varepsilon_{\mathcal{B})\mathcal{C}} \nonumber\\
&-4\bar{\epsilon}^k\varepsilon_{\mathcal{AC}}\varepsilon_{\mathcal{BD}}\chi^{n;\mathcal{CD}}\varepsilon_{kn}-\bar{\epsilon}^\mathcal{C}\mathring{\chi}_{(\mathcal{A}}\varepsilon_{\mathcal{B})\mathcal{C}}-\bar{\Lambda}_\mathcal{A}\Lambda_\mathcal{B}\left(\bar{\epsilon}_k\Lambda^k-\bar{\epsilon}_\mathcal{C}\Lambda^\mathcal{C}\right)+2\bar{\Lambda}_k\Lambda_{(\mathcal{A}}\bar{\epsilon}_{\mathcal{B})}\Lambda^k\nonumber\\
&+2\bar{\Lambda}_\mathcal{C}\Lambda_{(\mathcal{A}}\bar{\epsilon}_{\mathcal{B})}\Lambda^\mathcal{C}+2E_{k(\mathcal{A}}k(\epsilon)^k{}_{\mathcal{B})}+2E_{\mathcal{C}(\mathcal{A}}k(\epsilon)^\mathcal{C}{}_{\mathcal{B})}+2E_{i(\mathcal{A}}u(\epsilon)^{i\mathcal{C}}\varepsilon_{\mathcal{B})\mathcal{C}}-2\bar{\eta}_{(\AAA}\Lambda_{\BB)}\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta E_{i\mathcal{A}}&=\bar{\epsilon}_i\left(\cancel{D}\Lambda_\mathcal{A}-\slashed{Y}_{j\mathcal{A}}\Lambda_k\varepsilon^{jk}\right)+\bar{\epsilon}_\mathcal{A}\left(\cancel{D}\Lambda_i+\slashed{Y}_{i\mathcal{B}}\Lambda_\mathcal{C}\varepsilon^{\mathcal{BC}}\right)+i\bar{\epsilon}_\mathcal{A}\check{\slashed{X}}\Lambda_i-\varepsilon_{\mathcal{BA}}\slashed{X}^{k\mathcal{B}}\Lambda_k\nonumber\\
&+2\bar{\epsilon}^k\chi^{lj;\mathcal{B}}\varepsilon_{ij}\varepsilon_{\mathcal{AB}}\varepsilon_{kl}+2\bar{\epsilon}^\mathcal{B}\chi^{n;\mathcal{CD}}\varepsilon_{\mathcal{AD}}\varepsilon_{in}\varepsilon_{\mathcal{BC}} +3(\bar{\epsilon}^j\check{\chi}_\mathcal{A}\varepsilon_{ij}+\bar{\epsilon}^\mathcal{B}\check{\chi}_i\varepsilon_{\mathcal{AB}}) -\frac{1}{2}\bar{\epsilon}^\mathcal{B}\mathring{\chi}_i\varepsilon_{\mathcal{AB}} \nonumber\\
&+\frac{1}{2}\bar{\epsilon}^k\mathring{\chi}_\mathcal{A}\varepsilon_{ik}-\bar{\Lambda}_i\Lambda_\mathcal{A}(\bar{\epsilon}_k\Lambda^k+\bar{\epsilon}_\mathcal{B}\Lambda^\mathcal{B} )+\bar{\Lambda}_k(\Lambda_i\bar{\epsilon}_\mathcal{A}+\Lambda_\mathcal{A}\bar{\epsilon}_i)\Lambda^k+\bar{\Lambda}_\mathcal{B}(\Lambda_i\bar{\epsilon}_\mathcal{A}+\Lambda_\mathcal{A}\bar{\epsilon}_i)\Lambda^\mathcal{B}\nonumber\\ 
&-\frac{1}{2}\left(k(\epsilon)^k{}_iE_{k\mathcal{A}}- k(\epsilon)^k{}_\mathcal{A}E_{ik}- k(\epsilon)^\mathcal{B}{}_iE_{\mathcal{AB}} - k(\epsilon)^\mathcal{B}{}_\mathcal{A}E_{i\mathcal{B}}\right)+E_{\mathcal{AB}}u(\epsilon)^{j\mathcal{B}}\varepsilon_{ij}\nonumber\\
&-E_{ij}u(\epsilon)^{j\mathcal{B}}\varepsilon_{\mathcal{AB}}+\bar{\eta}_i\Lambda_\AAA-\bar{\eta}_\AAA\Lambda_i \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta T^{i\mathcal{A}}_{ab}&=\bar{\epsilon}^iR(Q)_{ab}^\mathcal{A}-\bar{\epsilon}^\mathcal{A}R(Q)_{ab}^i+\frac{1}{2}\bigg(\bar{\epsilon}^k\gamma_{ab}\chi^{il;\mathcal{A}}\varepsilon_{kl}+\frac{1}{2}\bar{\epsilon}^i\gamma_{ab}\chi_\mathcal{B}\varepsilon^{\mathcal{AB}}-\bar{\epsilon}^\mathcal{B}\gamma_{ab}\chi^{\mathcal{AC};i}\varepsilon_{\mathcal{BC}}\nonumber\\
&-\frac{1}{2}\bar{\epsilon}^\mathcal{A}\gamma_{ab}\chi_j\varepsilon^{ij} \bigg)+\frac{1}{4}\varepsilon^{ij}\varepsilon^{\mathcal{AB}}\bigg\{\bar{\epsilon}_\mathcal{B}\gamma^c\gamma_{ab}(D_c\Lambda_j-Y_{c,j\mathcal{C}}\Lambda_\mathcal{D}\varepsilon^{\mathcal{CD}} )-\bar{\epsilon}_j\gamma^c\gamma_{ab}(D_c\Lambda_\mathcal{B}\nonumber\\
&-Y_{c,k\mathcal{B}}\Lambda_l\varepsilon^{kl} ) \bigg\} +\frac{1}{4}\varepsilon^{ij}\varepsilon^{\mathcal{AB}}\bigg\{ -\bar{\epsilon}_\mathcal{B}\gamma^c\gamma_{ab} (i\Lambda_j\check{X}_c+\Lambda_\mathcal{D}X_c^{k\mathcal{D}}\varepsilon_{kj} )\nonumber\\
&+\bar{\epsilon}_j\gamma^c\gamma_{ab}(\Lambda_mX_c^{m\mathcal{C}}\varepsilon_{\mathcal{CB}}-i\Lambda_\mathcal{B}\check{X}_c )\bigg\}+\frac{1}{12}\left(-E^{ij}\bar{\epsilon}^\mathcal{A}\gamma_{ab}\Lambda_j-E^{i\mathcal{B}}\bar{\epsilon}^\mathcal{A}\gamma_{ab}\Lambda_\mathcal{B}\right. \nonumber\\
&\left.+E^{k\mathcal{A}}\bar{\epsilon}^i\gamma_{ab}\Lambda_k+E^{\mathcal{AB}}\bar{\epsilon}^i\gamma_{ab}\Lambda_\mathcal{B}\right)+\frac{1}{6}\left(\bar{\epsilon}^i\gamma_{ab}\bar{\cancel{P}}\Lambda^\mathcal{A}-\bar{\epsilon}^\mathcal{A}\gamma_{ab}\bar{\cancel{P}}\Lambda^i\right)+k(\epsilon)^i{}_kT_{ab}^{k\mathcal{A}}\nonumber\\
&+k(\epsilon)^i{}_\mathcal{B}\check{T}^-_{ab}\varepsilon^{\mathcal{AB}}-k(\epsilon)^\mathcal{A}{}_k
\check{T}_{ab}^-\varepsilon^{ki}+k(\epsilon)^\mathcal{A}{}_\mathcal{B}T_{ab}^{i\mathcal{B}}+2u(\epsilon)^{i\mathcal{A}}\check{T}_{ab}^-\nonumber\\
&-\frac{1}{4}\varepsilon^{ij}\varepsilon^{\AAA\BB}\left( \bar{\eta}_\BB\gamma_{ab}\Lambda_j-\bar{\eta}_j\gamma_{ab}\Lambda_\BB \right) \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta \chi^{ij;\mathcal{A}}
&=-\frac{1}{4}\varepsilon^{kj}\gamma^{ab}\left(\cancel{D}T^{i\mathcal{A}}_{ab}-2\slashed{Y}^{i\mathcal{A}}\check{T}^-_{ab}\right)\epsilon_k-\frac{1}{4}\gamma\cdot R(V)^{ij}\epsilon^\mathcal{A} +\frac{1}{2}\gamma^{ab}\left(-Y_a^{i\mathcal{C}}Y_b^{j\mathcal{D}}\varepsilon_{\mathcal{CD}}\epsilon^\mathcal{A}\right.\nonumber\\
&\left.+D_aY_b^{j\mathcal{A}}\epsilon^i+\frac{1}{2}u(R(Q)_{ab})^{j\AAA}\epsilon^i\right) +\frac{1}{2}(D_aX_b^{j\mathcal{A}}-2iY_a^{j\mathcal{A}}X_b)\gamma^{ab}\epsilon^i+\frac{i}{2}X_a^{j\mathcal{A}}\check{X}_b\gamma^{ab}\epsilon^i\nonumber\\
&+\frac{1}{2}\varepsilon^{kj}\left[ X_a^{i\mathcal{B}}X_{b,k\mathcal{B}}\gamma^{ab}\epsilon^\mathcal{A}-i\check{X}_aX_{b,k\mathcal{B}}\gamma^{ab}\epsilon^i\varepsilon^{\mathcal{AB}}+\frac{1}{2}\varepsilon^{il}\varepsilon^{\mathcal{AB}}\left(\cancel{D}E_{kl}+2\varepsilon_{n(l}E_{k)\mathcal{C}}\slashed{Y}^{n\mathcal{C}} \right)\epsilon_\mathcal{B}\right. \nonumber\\
&+\varepsilon^{il}\varepsilon^{\mathcal{AB}}\varepsilon_{p(l}(iE_{k)n}\check{\slashed{X}}\varepsilon^{np}-E_{k)\mathcal{B}}\slashed{X}^{p\mathcal{B}} )\epsilon_\mathcal{B}-\frac{1}{2}\varepsilon^{il}\varepsilon^{\mathcal{AB}}(\cancel{D}E_{k\mathcal{B}}-2E_{kn}\slashed{Y}^{n\mathcal{C}}\varepsilon_{\mathcal{BC}} )\epsilon_l \nonumber\\
&\left.+\frac{1}{2}\varepsilon^{il}\varepsilon^{\mathcal{AB}}\left\{-\varepsilon_{\mathcal{CB}}\left(E_{kn}\slashed{X}^{n\mathcal{C}}-iE_{k\mathcal{D}}\slashed{X}\varepsilon^{\mathcal{DC}}\right)-\varepsilon_{pk}\left(i\varepsilon^{np}E_{n\mathcal{B}}\slashed{X}-E_{\mathcal{BC}}\slashed{X}^{p\mathcal{C}} \right)\right\}\epsilon_l\right]\nonumber\\
&-\frac{1}{2}\check{D}^{i\mathcal{A}}\epsilon^j+\frac{1}{2}\varepsilon_{\mathcal{BC}}D^{ij;\mathcal{AC}}\epsilon^\mathcal{B}-\frac{1}{32}E^{ij}\gamma\cdot\left(4\check{T}^-- \mathring{T}^-\right)\epsilon^\AAA+\frac{1}{24}\varepsilon_{\BB\mathcal{C}}E^{j\AAA}\gamma\cdot T^{i\mathcal{C}}\epsilon^\BB \nonumber\\
&+\frac{1}{24}\varepsilon_{\BB\mathcal{C}}E^{i\BB}\gamma\cdot\left(T^{j\AAA}\epsilon^\mathcal{C}+2T^{j\mathcal{C}}\epsilon^\AAA\right)+\frac{1}{32}E^{i\AAA}\gamma\cdot \left(4\check{T}^--\mathring{T}^-\right)\epsilon^j+\frac{1}{8}\varepsilon_{\BB\mathcal{C}}E^{\AAA\BB}\gamma\cdot T^{i\mathcal{C}}\epsilon^j  \nonumber\\
&+\frac{1}{8}\varepsilon^{kj}\left( E_{kl}E^{il}\epsilon^\mathcal{A}- E_{kl}E^{l\mathcal{A}}\epsilon^i+ E_{k\mathcal{B}}E^{i\mathcal{B}}\epsilon^\mathcal{A}- E_{k\mathcal{B}}E^{\mathcal{AB}}\epsilon^i-2\varepsilon^{im}\varepsilon^{\mathcal{AB}}\cancel{\bar{P}}\gamma\cdot T_{k\mathcal{B}}\epsilon_m \right) \nonumber\\
&+\frac{1}{16}\gamma^a\left(-4\epsilon_n\varepsilon^{in}\varepsilon^{\mathcal{AB}}\varepsilon^{kj}\varepsilon^{mp}\bar{\chi}_{pk;\mathcal{B}}\gamma_a\Lambda_m+2 \epsilon_m\check{\bar{\chi}}^\mathcal{A}\gamma_a\Lambda_k\varepsilon^{im}\varepsilon^{kj}\right.\nonumber\\[4pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&-2 \epsilon_n\varepsilon^{im}\varepsilon^{\mathcal{AB}}\varepsilon^{np}\varepsilon^{kj}\bar{\chi}_{pk;\mathcal{B}}\gamma_a\Lambda_m + \epsilon_k\check{\bar{\chi}}^\mathcal{A}\gamma_a\Lambda_m\varepsilon^{im}\varepsilon^{kj}-2 \epsilon_\mathcal{B}\varepsilon^{im}\varepsilon^{kj}\varepsilon^{\mathcal{AC}}\varepsilon^{\mathcal{BD}}\check{\bar{\chi}}_{k;\mathcal{CD}}\gamma_a\Lambda_m\nonumber\\[4pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\left.- \epsilon_\mathcal{B}\check{\bar{\chi}}^j\gamma_a\Lambda_m\varepsilon^{im}\varepsilon^{\mathcal{AB}}+4 \epsilon_n\bar{\chi}_{k;\mathcal{BD}}\gamma_a\Lambda_\mathcal{C}\varepsilon^{kj}\varepsilon^{in}\varepsilon^{\mathcal{AB}}\varepsilon^{\mathcal{CD}}+2 \epsilon_n\varepsilon^{in}\varepsilon^{\mathcal{AB}}\check{\bar{\chi}}^j\gamma_a\Lambda_\mathcal{B}\right) \nonumber\\[4pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&+\frac{1}{16}\varepsilon^{kj}\left[\epsilon^i\left\{ 2\bar{\Lambda}^\mathcal{A}\left(\cancel{D}\Lambda_k+\slashed{Y}_{k\mathcal{B}}\Lambda_\mathcal{C}\varepsilon^{\mathcal{BC}} \right)+\bar{\Lambda}_k(\cancel{D}\Lambda^\mathcal{A}-\slashed{Y}^{m\mathcal{A}}\Lambda^n\varepsilon_{mn})\right\}-\epsilon^\mathcal{A}\left\{ 2\bar{\Lambda}^i(\cancel{D}\Lambda_k \right.
\right.\nonumber\\
&\left.\left.\left.+\slashed{Y}_{k\mathcal{B}}\Lambda_\mathcal{C}\varepsilon^{\mathcal{BC}}\right)+\bar{\Lambda}_k(\cancel{D}\Lambda^i+\slashed{Y}^{i\mathcal{B}}\Lambda^\mathcal{C}\varepsilon_{\mathcal{BC}} \right)\right\} +\epsilon^i\left(-2i\bar{\Lambda}^\mathcal{A}\check{\slashed{X}}\Lambda_k+\bar{\Lambda}_k\slashed{X}^{m\mathcal{A}}\varepsilon_{ml}\Lambda^l\right) \nonumber\\
&+\epsilon^i\left(-2i\bar{\Lambda}^\mathcal{A}\slashed{X}^{m\mathcal{B}}\Lambda_\BB\varepsilon_{mk}-i\bar{\Lambda}_k\check{\slashed{X}}\Lambda^\mathcal{A}\right)-i\epsilon^\mathcal{A}\bar{\Lambda}^i\check{\slashed{X}}\Lambda_k +\epsilon^\mathcal{A}\left(2\bar{\Lambda}^i\slashed{X}^{m\mathcal{B}}\varepsilon_{mk}\Lambda_\mathcal{B}\right.\nonumber\\
&\left.-\bar{\Lambda}_k\slashed{X}^{i\mathcal{B}}\varepsilon_{\mathcal{BC}}\bar{\Lambda}^\mathcal{C} \right)-\gamma^{ab}\epsilon^i\left\{2\Lambda^\mathcal{A}\gamma_a\left(D_b\Lambda_k+Y_{b,k\mathcal{B}}\Lambda_\mathcal{C}\varepsilon^{\mathcal{BC}} \right)+\bar{\Lambda}_k\gamma_a\left(D_b\Lambda^\mathcal{A}\right.\right. \nonumber\\[4pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\left.\left.-Y_b^{m\mathcal{A}}\Lambda^n\varepsilon_{mn} \right)\right\}+\gamma^{ab}\epsilon^\mathcal{A} \left\{2\bar{\Lambda}^i\gamma_a\left(D_b\Lambda_k+Y_{b,k\mathcal{B}}\Lambda_\mathcal{C}\varepsilon^{\mathcal{BC}} \right)+\bar{\Lambda}_k\gamma_a\left(D_b\Lambda^i\right.\right. \nonumber\\[4pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\left.\left.+Y_b^{i\mathcal{B}}\Lambda^\mathcal{C}\varepsilon_{\mathcal{BC}}\right )\right\}+\gamma^{ab}\epsilon^i\left(-2i\bar{\Lambda}^\mathcal{A}\gamma_a\check{X}_b\Lambda_k+\bar{\Lambda}_k\gamma_aX_b^{m\mathcal{A}}\varepsilon_{ml}\Lambda^l-2\bar{\Lambda}^\mathcal{A}\gamma_aX_b^{m\mathcal{B}}\varepsilon_{mk}\Lambda_\mathcal{B}\right.\nonumber\\
&\left.\left.-\bar{\Lambda}_k\gamma_a\check{X}_b\Lambda^\mathcal{A}\right) -\gamma^{ab}\epsilon^\mathcal{A}\left(-2i\bar{\Lambda}^i\gamma_a\check{X}_b\Lambda_k+\bar{\Lambda}_k\gamma_a\check{X}_b\Lambda^i-2\bar{\Lambda}^i\gamma_aX_b^{m\mathcal{B}}\varepsilon_{mk}\Lambda_\mathcal{B}\right.\right.\nonumber\\
&\left.\left.+\bar{\Lambda}_k\gamma_aX_b^{i\mathcal{B}}\varepsilon_{\mathcal{BC}}\Lambda^\mathcal{C} \right)\right] +\frac{1}{24}\varepsilon^{kj}\left[\varepsilon^{im}\varepsilon^{\mathcal{AB}}\left\{-5\Lambda_m\bar{\epsilon}_\mathcal{B}\left(E_{kn}\Lambda^n+E_{k\mathcal{C}}\Lambda^\mathcal{C}-2\cancel{P}\Lambda_k\right)\right.\right.\nonumber\\
&\left.+\Lambda_m\bar{\epsilon}_k(E_{n\mathcal{B}}\Lambda^n+E_{\mathcal{BC}}\Lambda^\mathcal{C} -2\cancel{P}\Lambda_\mathcal{B} \right)+5\Lambda_\mathcal{B}\bar{\epsilon}_m\left(E_{kn }\Lambda^n+E_{k\mathcal{C}}\Lambda^\mathcal{C}-2\cancel{P}\Lambda_k \right)\nonumber\\
&\left.\left.-\Lambda_\mathcal{B}\bar{\epsilon}_k\left(E_{mn}\Lambda^n+E_{m\mathcal{C}}\Lambda^\mathcal{C}-2\cancel{P}\Lambda_m \right)\right\} \right]+\frac{1}{16}\varepsilon^{kj}\left[-\gamma\cdot \check{T}^-\varepsilon^{li}\gamma^c\epsilon_k\bar{\Lambda}^\mathcal{A}\gamma_c\Lambda_l\right.\nonumber\\
&+\gamma \cdot T^{i\mathcal{B}}\gamma^c\epsilon_k\bar{\Lambda}^\mathcal{A}\gamma_c\Lambda_\mathcal{B} +\gamma\cdot T^{l\mathcal{A}}\gamma^c\epsilon_k\bar{\Lambda}^i\gamma_c\Lambda_l +\gamma\cdot \check{T}^-\varepsilon^{\mathcal{BA}}\gamma^c\epsilon_k\bar{\Lambda}^i\gamma_c\Lambda_\mathcal{B}\nonumber\\
&+\gamma\cdot \left(\check{T}^-\varepsilon^{li}\gamma^c\epsilon_l-T^{i\mathcal{B}}\gamma^c\epsilon_\mathcal{B}\right)\bar{\Lambda}^\mathcal{A}\gamma_c\Lambda_k -\gamma\cdot \left(T^{l\mathcal{A}}\gamma^c\epsilon_l+\check{T}^-\varepsilon^{\mathcal{BA}}\gamma^c\epsilon_\mathcal{B}\right )\bar{\Lambda}^i\gamma_c\Lambda_k \nonumber\\
&-\gamma\cdot T^{i\mathcal{A}}\gamma^c\epsilon_k\left(\Lambda^l\gamma_c\Lambda_l+\bar{\Lambda}^\mathcal{B}\gamma_c\Lambda_\mathcal{B} \right)+\gamma\cdot T^{i\mathcal{A}}\gamma^c\left(\epsilon_l\bar{\Lambda}^l+\epsilon_\mathcal{B}\bar{\Lambda}^\mathcal{B} \right)\gamma_c\Lambda_k \nonumber\\
&\left.+2\bar{\epsilon}^i\Lambda^\mathcal{A}\left(\Lambda^m\bar{\Lambda}_k\Lambda_m+\Lambda^\mathcal{B}\bar{\Lambda_k\Lambda_\mathcal{B}} \right)-2\bar{\epsilon}^\mathcal{A}\Lambda^i\left(\Lambda^m\bar{\Lambda}_k\Lambda_m+\Lambda^\mathcal{B}\bar{\Lambda}_k\Lambda_\mathcal{B} \right)\right] \nonumber\\
&+\frac{3}{4}k(\epsilon)^\mathcal{A}{}_k\check{\chi}_n\varepsilon^{in}\varepsilon^{kj}  -\frac{1}{2}\varepsilon^{kj}k(\epsilon)^i{}_\mathcal{B}\check{\chi}_k\varepsilon^{\mathcal{AB}}+\frac{1}{2}k(\epsilon)^i{}_t\chi^{jt;\mathcal{A}}-\frac{1}{2}k(\epsilon)^t{}_k\varepsilon_{tl}\chi^{il;\mathcal{A}}\varepsilon^{kj}\nonumber\\
&+\frac{1}{2}\varepsilon^{kj}k(\epsilon)^\mathcal{B}{}_k\varepsilon_{\mathcal{BC}}\chi^{i;\mathcal{AC}} +\frac{1}{2}k(\epsilon)^\mathcal{A}{}_\mathcal{B}\chi^{ij;\mathcal{B}}-\frac{1}{2}\varepsilon_{\mathcal{BC}}\chi^{i;\mathcal{AC}}u(\epsilon)^{j\mathcal{B}}+\frac{5}{4}\varepsilon^{ik}\check{\chi}_k u(\epsilon)^{j\mathcal{A}}\nonumber\\
&-\frac{1}{16}\varepsilon^{kj}\left\{4\gamma\cdot T^{i\AAA}\eta_k-4\varepsilon^{im}\varepsilon^{\AAA\BB}\left(E_{k\BB}\eta_m-E_{km}\eta_\BB\right)-\bar{\Lambda}_k\gamma^a\left({\Lambda}^i\gamma_a\eta^\AAA-{\Lambda}^\AAA\gamma_a\eta^i\right)\right\}\nonumber\\
&
+(i\leftrightarrow j) \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta\chi^{i;\mathcal{AB}}&=\frac{1}{4}\varepsilon^{\mathcal{CA}}\gamma^{ab}\left(-\cancel{D}T^{i\mathcal{B}}_{ab}-2\slashed{Y}^{i\mathcal{B}}\check{T}^-_{ab}  \right)\epsilon_\mathcal{C}+\frac{1}{4}\gamma^{ab}\left(R(V)_{ab}^{\mathcal{AB}}-2Y_a^{k\mathcal{B}}Y_b^{l\mathcal{A}}\varepsilon_{kl} \right)\epsilon^i \nonumber\\
&-\frac{1}{2}\gamma^{ab}\left(D_aY_b^{i\mathcal{A}}+\frac{1}{4}u(R(Q)_{ab})^{i\AAA}\right)\epsilon^\mathcal{B}+\frac{1}{2}\left(D_aX_b^{i\mathcal{A}}-2iY_a^{i\mathcal{A}}\check{X}_b\right)\gamma^{ab}\epsilon^\mathcal{B}\nonumber\\
&+\frac{1}{2}X_a^{l\mathcal{B}}X_{b,l\mathcal{C}}\gamma^{ab}\epsilon^i\varepsilon^{\mathcal{CA}}-\frac{i}{2}\varepsilon^{li}\check{X}_aX_{b,l\mathcal{C}}\gamma^{ab}\epsilon^\mathcal{B}\varepsilon^{\mathcal{CA}}-\frac{i}{2}{X}_a^{i\mathcal{A}}\check{X}_{b}\gamma^{ab}\epsilon^\mathcal{B}-\frac{1}{4}\varepsilon^{\CC\AAA}\varepsilon^{\BB\DD}\varepsilon^{il} \left\{\left(\cancel{D}E_{l\CC} \right.\right. \nonumber\\
&\left.\left.-2E_{lm}\slashed{Y}^{m\mathcal{E}}\varepsilon_{\CC\mathcal{E}}\right)\epsilon_\DD-\left(\cancel{D}E_{\CC\DD}+2E_{m(\CC}\varepsilon_{\DD)\mathcal{E}}\slashed{Y}^{m\mathcal{E}}\right)\epsilon_l\right\}-\frac{1}{4}\varepsilon^{\CC\AAA}\left\{\varepsilon^{\BB\DD}\left(iE_{n\CC}\check{\slashed{X}}\varepsilon^{ni}\epsilon_\DD \right.\right. \nonumber\\
&\left.\left.-E_{\CC\mathcal{E}}\slashed{X}^{j\mathcal{E}}\epsilon_\DD\right)+\varepsilon^{il}\left(E_{n\CC}\slashed{X}^{n\BB}+iE_{\CC\mathcal{E}}\check{\slashed{X}}\varepsilon^{\mathcal{E}\BB}\right)\epsilon_l\right\}+\frac{1}{4}\varepsilon^{\BB\DD}\varepsilon^{il}\left\{\check{\slashed{X}}^{n\AAA}\left(E_{ln}\epsilon_\DD-E_{n\DD}\epsilon_l\right)\right. \nonumber\\
&\left.+i\check{\slashed{X}}\varepsilon^{\CC\AAA}\left(E_{l\CC}\epsilon_\DD-E_{\DD\CC}\epsilon_l\right)\right\} +\frac{1}{2}\varepsilon_{lm}D^{\AAA\BB,mi}\epsilon^l-\frac{1}{2}\check{D}^{i\BB}\epsilon^\AAA-\frac{1}{24}\varepsilon_{nm}E^{n\BB}\gamma\cdot \left(T^{i\AAA}\epsilon^m \right.\nonumber\\
&\left.+2T^{m\AAA}\epsilon^i\right)+\frac{1}{32}E^{i\BB}\gamma\cdot \left(4\check{T}^-+\mathring{T}^-\right)\epsilon^\AAA-\frac{1}{32}E^{\AAA\BB}\gamma\cdot \left(4\check{T}^-+\mathring{T}^-\right)\epsilon^i\nonumber\\
&-\frac{1}{8}\varepsilon_{nm}E^{ni}\gamma\cdot T^{m\AAA}\epsilon^\BB-\frac{1}{24}\varepsilon_{mn}E^{i\AAA}\gamma\cdot T^{n\BB}\epsilon^m+\frac{1}{8}\varepsilon^{\CC\AAA}E_{l\CC}\left(E^{l\BB}\epsilon^i-E^{li}\epsilon^\BB\right) \nonumber\\
&+\frac{1}{8}\varepsilon^{\CC\AAA}E_{\CC\DD}\left(E^{\DD\BB}\epsilon^i-E^{i\DD}\epsilon^\BB\right) +\frac{1}{4}\varepsilon^{\BB\DD}\varepsilon^{il}\cancel{\bar{P}}\gamma\cdot T_{l\CC}\epsilon_\DD\varepsilon^{\CC\AAA}\nonumber\\
&+\frac{1}{16}\gamma^a\left(-2\varepsilon^{\CC\AAA} \epsilon_n\varepsilon^{\BB\DD}\varepsilon^{il}\varepsilon^{nm}\bar{\chi}_{ml;\CC}\gamma_a\Lambda_\DD- \epsilon_l\varepsilon^{\BB\DD}\varepsilon^{il}\check{\bar{\chi}}^\AAA\gamma_a\Lambda_\DD+2 \epsilon_\DD\varepsilon^{\BB\DD}\varepsilon^{im}\check{\bar{\chi}}^\AAA\gamma_a\Lambda_m  \right.\nonumber\\
&+4 \epsilon_\DD\varepsilon^{\BB\DD}\varepsilon^{il}\varepsilon^{mn}\bar{\chi}_{nl;\CC}\gamma_a\Lambda_m\varepsilon^{\CC\AAA}-4 \epsilon_\DD \varepsilon^{\BB\DD}\varepsilon^{il}\varepsilon^{\EE\FF}\bar{\chi}_{l;\CC\FF}\gamma_a\Lambda_\EE\varepsilon^{\CC\AAA} \nonumber\\
&\left.+2 \epsilon_\DD\varepsilon^{\BB\DD}\check{\bar{\chi}}^i\gamma_a\Lambda_\CC\varepsilon^{\CC\AAA} -2 \epsilon_\DD \varepsilon^{\BB\EE}\varepsilon^{il}\varepsilon^{\DD\FF}\bar{\chi}_{l;\CC\FF}\gamma_a\Lambda_\EE\varepsilon^{\CC\AAA}+\varepsilon^{\CC\AAA} \epsilon_\CC\varepsilon^{\BB\EE}\check{\bar{\chi}}^i\gamma_a\Lambda_\EE \right)\nonumber\\
&+\frac{1}{16}\epsilon^\BB\left\{2\bar{\Lambda}^i\left(\cancel{D}\Lambda_\CC-\slashed{Y}_{m\CC}\Lambda_n\varepsilon^{mn}\right)+\bar{\Lambda}_\CC\left(\cancel{D}\Lambda^i+\slashed{Y}^{i\DD}\Lambda^\EE\varepsilon_{\DD\EE}\right)\right\}\varepsilon^{\CC\AAA} \nonumber\\
&-\frac{1}{16}\epsilon^i\left\{2\bar{\Lambda}^\BB\left(\cancel{D}\Lambda_\CC-\slashed{Y}_{m\CC}\Lambda_n\varepsilon^{mn}\right)+\bar{\Lambda}_\CC\left(\cancel{D}\Lambda^\BB-\slashed{Y}^{m\BB}\Lambda^n\varepsilon_{mn}\right)\right\}\varepsilon^{\CC\AAA} \nonumber\\
&+\frac{1}{16}\epsilon^\BB\left\{ 2\bar{\Lambda}^i\left(\slashed{X}^{l\AAA}\Lambda_l+i\check{\slashed{X}}\varepsilon^{\EE\AAA}\Lambda_\EE\right)+\varepsilon^{\CC\AAA}\bar{\Lambda}_\CC\left(i\check{\slashed{X}}\Lambda^i+\slashed{X}^{i\DD}\varepsilon_{\DD\EE}\Lambda^\EE\right)\right\} \nonumber\\
&-\frac{1}{16}\epsilon^i\left\{ 2\bar{\Lambda}^\BB\left(\slashed{X}^{l\AAA}\Lambda_l+i\check{\slashed{X}}\varepsilon^{\EE\AAA}\Lambda_\EE\right)+\varepsilon^{\CC\AAA}\bar{\Lambda}_\CC\left(\slashed{X}^{m\BB}\varepsilon_{ml}\Lambda^l-i\check{\slashed{X}}\Lambda^\BB\right)\right\} \nonumber\\
&+\frac{1}{16}\gamma^{ab}\epsilon^\BB\left\{2\bar{\Lambda}^i\gamma_a\left({D}_b\Lambda_\CC-{Y}_{b,m\CC}\Lambda_n\varepsilon^{mn}\right)+\bar{\Lambda}_\CC\gamma_a\left({D}_b\Lambda^i+{Y}_b^{i\DD}\Lambda^\EE\varepsilon_{\DD\EE}\right)\right\}\varepsilon^{\CC\AAA} \nonumber\\
&-\frac{1}{16}\gamma^{ab}\epsilon^i\left\{2\bar{\Lambda}^\BB\gamma_a\left({D}_b\Lambda_\CC-{Y}_{b,m\CC}\Lambda_n\varepsilon^{mn}\right)+\bar{\Lambda}_\CC\gamma_a\left({D}_b\Lambda^\BB-{Y}_b^{m\BB}\Lambda^n\varepsilon_{mn}\right)\right\}\varepsilon^{\CC\AAA} \nonumber\\
&+\frac{1}{16}\gamma^{ab}\epsilon^\BB\left\{ 2\bar{\Lambda}^i\gamma_a\left({X}_b^{l\AAA}\Lambda_l+i\check{{X}}_b\varepsilon^{\EE\AAA}\Lambda_\EE\right)+\varepsilon^{\CC\AAA}\bar{\Lambda}_\CC\gamma_a\left(i\check{{X}}_b\Lambda^i+{X}_b^{i\DD}\varepsilon_{\DD\EE}\Lambda^\EE\right)\right\} \nonumber\\
&-\frac{1}{16}\gamma^{ab}\epsilon^i\left\{ 2\bar{\Lambda}^\BB\gamma_a\left({X}_b^{l\AAA}\Lambda_l+i\check{{X}}_b\varepsilon^{\EE\AAA}\Lambda_\EE\right)+\varepsilon^{\CC\AAA}\bar{\Lambda}_\CC\gamma_a\left({X}_b^{m\BB}\varepsilon_{ml}\Lambda^l-i\check{X}_b\Lambda^\BB\right)\right\} \nonumber\\
&-\frac{5}{24}\varepsilon^{\BB\DD}\varepsilon^{il}\varepsilon^{\CC\AAA}\left(\bar{\Lambda}_\DD\bar{\epsilon}_l-\Lambda_l\bar{\epsilon}_\DD\right)\left(E_{n\CC}\Lambda^n-E_{\CC\DD}\Lambda^\DD-2\cancel{P}\Lambda_\CC\right)\nonumber\\
&+\frac{1}{24}\varepsilon^{\BB\DD}\varepsilon^{il}\varepsilon^{\CC\AAA}\left\{\Lambda_\DD\bar{\epsilon}_\CC\left(E_{ln}\Lambda^n-E_{l\EE}\Lambda^\EE-2\cancel{P}\Lambda_l\right)-\Lambda_l\bar{\epsilon}_\CC\left(E_{n\DD}\Lambda^n+E_{\DD\EE}\Lambda^\EE\right.\right.\nonumber\\
&\left.\left.-2\cancel{P}\Lambda_\DD \right)\right\} -\frac{1}{16}\varepsilon^{\CC\AAA}\left\{\gamma\cdot T^{l\BB}\gamma^c\left(\epsilon_\CC\bar{\Lambda}^i\gamma_c\Lambda_l-\epsilon_l\bar{\Lambda}^i\gamma_c\Lambda_\CC\right)-\gamma\cdot\check{T}^-\varepsilon^{li}\gamma^c\left(\epsilon_\CC\bar{\Lambda}^\BB\gamma_c\Lambda_l \right.\right. \nonumber\\
&\left.-\epsilon_l\bar{\Lambda}^\BB\gamma_c\Lambda_\CC\right)+\gamma\cdot\check{T}\varepsilon^{\DD\BB}\gamma^c\left(\epsilon_\CC\bar{\Lambda}^i\gamma_c\Lambda_\DD-\epsilon_\DD\bar{\Lambda}^i\gamma_c\Lambda_\CC\right)+\gamma\cdot T^{i\DD}\gamma^c\left(\epsilon_\CC\bar{\Lambda}^\BB\gamma_c\Lambda_\DD\right. \nonumber\\
&\left.-\epsilon_\DD\bar{\Lambda}^\BB\gamma_c\Lambda_\CC \right) -2\gamma\cdot T^{i\BB}\gamma^c\left(\epsilon_\CC\bar{\Lambda}^l\gamma_c\Lambda_l+\epsilon_\CC\bar{\Lambda}^\DD\gamma_c\Lambda_\DD-\epsilon_l\bar{\Lambda}^l\gamma_c\Lambda_\CC-\epsilon_\DD\bar{\Lambda}^\DD\gamma_c\Lambda_\CC \right)\nonumber\\
&\left.-2\left(\epsilon^\BB\bar{\Lambda}^i-\epsilon^i\bar{\Lambda}^\BB\right)\left(\Lambda^m\bar{\Lambda}_\CC\Lambda_m+\Lambda^\DD\bar{\Lambda}_\CC\Lambda_\DD\right) \right\}+\frac{1}{2}k(\epsilon)^t{}_\mathcal{C}\varepsilon_{tl}\chi^{il;\BB}\varepsilon^{\CC\AAA}\nonumber\\
&+\frac{3}{4}k(\epsilon)^i{}_\CC\varepsilon^{\BB\DD}\check{\chi}_\DD\varepsilon^{\CC\AAA} -\frac{1}{2}k(\epsilon)^\DD{}_\CC\chi^{j;\BB\EE}\varepsilon_{\DD\EE}\varepsilon^{\CC\AAA} -\frac{1}{2}\varepsilon^{it}k(\epsilon)^\BB{}_t\check{\chi}_\CC\varepsilon^{\CC\AAA}+\frac{1}{2}k(\epsilon)^\BB{}_\DD\chi^{i;\AAA\DD}\nonumber\\
&+k(\epsilon)^i{}_t\chi^{t;\AAA\BB}+\frac{5}{4}u(\epsilon)^{i\mathcal{A}}\varepsilon^{\mathcal{BC}}\check{\chi}_{\mathcal{C}}+\frac{1}{2}\varepsilon_{kl}u(\epsilon)^{k\AAA}\chi^{il;\BB}+\frac{1}{16}\varepsilon^{\BB\mathcal{C}}\left\{4\gamma\cdot T^{i\AAA}\eta_\mathcal{C} \right. \nonumber\\
&\left.-4\varepsilon^{im}\varepsilon^{\AAA\DD}\left(E_{\mathcal{C}\DD}\eta_m-E_{m\mathcal{C}}\eta_\DD\right)-\bar{\Lambda}_\mathcal{C}\gamma^a\left({\Lambda}^i\gamma_a\eta^\AAA-{\Lambda}^\AAA\gamma_a\eta^i\right)\right\} +(\mathcal{A}\leftrightarrow \mathcal{B})\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta D^{ij;\mathcal{AB}}&=\left(-\bar{\epsilon}^i\cancel{D}\chi_{k;\mathcal{DC}}\varepsilon^{\mathcal{AC}}+\bar{\epsilon}^\mathcal{A}\cancel{D}\chi_{lk;\mathcal{D}}\varepsilon^{il} \right)\varepsilon^{\mathcal{BD}}\varepsilon^{jk}-\bar{\epsilon}^i\bigg\{\varepsilon^{\mathcal{BD}}\varepsilon^{jk}\slashed{Y}^{m\mathcal{A}}\chi_{mk;\mathcal{D}}-\frac{1}{2}\left(\slashed{Y}^{j\mathcal{A}}\check{\chi}^\mathcal{B} \right.\nonumber\\
&\left. +4\slashed{Y}^{j\mathcal{B}}\check{\chi}^\mathcal{A}\right)\bigg\}-\bar{\epsilon}^\mathcal{A}\bigg\{-\varepsilon^{\mathcal{BD}}\varepsilon^{jk}\slashed{Y}^{i\mathcal{C}}\chi_{k\mathcal{;CD}}+\frac{1}{2}\slashed{Y}^{i\mathcal{B}}\check{\chi}^j \bigg\} +\bar{\epsilon}^i\slashed{X}^{n\mathcal{A}}\chi_{nk;\mathcal{D}}\varepsilon^{\mathcal{BD}}\varepsilon^{jk} \nonumber\\
&-\frac{1}{2}\bar{\epsilon}^i\check{\slashed{X}}^{j\mathcal{A}}\check{\chi}^\mathcal{B}+ i\varepsilon^{\mathcal{BD}}\varepsilon^{jk}\bar{\epsilon}^\mathcal{A}\check{\slashed{X}}\chi_{nk;\mathcal{D}}\varepsilon^{in} -i\bar{\epsilon}^i\check{\slashed{X}}\chi_{k;\mathcal{CD}}\varepsilon^{\mathcal{AC}}\varepsilon^{jk}\varepsilon^{\mathcal{BD}} \nonumber\\
&+\bar{\epsilon}^\mathcal{A}\slashed{X}^{i\mathcal{C}}\chi_{k;\mathcal{CD}}\varepsilon^{jk}\varepsilon^{\mathcal{BD}}+\frac{1}{2}\bar{\epsilon}^\mathcal{A}\check{\slashed{X}}^{i\mathcal{B}}\check{\chi}^j-\bar{\epsilon}^i\gamma^a\left(\check{\chi}^\mathcal{A}X_a^{j\mathcal{B}}-i\varepsilon^{\mathcal{AC}}\chi_{k;\mathcal{CD}}\check{X}_a\varepsilon^{\mathcal{BD}}\varepsilon^{jk}\right)  \nonumber\\
&+\bar{\epsilon}^i\gamma^a\left(-i\varepsilon^{\mathcal{AC}}\chi_{k;\mathcal{CD}}\varepsilon^{\mathcal{BD}}\varepsilon^{jk}\check{X}_a+\check{\chi}^\mathcal{A}X_a^{j\mathcal{B}}\right)+\bar{\epsilon}^\mathcal{A}\gamma^a\left(-\check{\chi}^iX_a^{j\mathcal{B}}-i\varepsilon^{il}\chi_{kl;\mathcal{D}}\check{X}_a\varepsilon^{\mathcal{BD}}\varepsilon^{jk}\right)\nonumber\\
&+\bar{\epsilon}^\mathcal{A}\gamma^a\left(i\varepsilon^{ip}\chi_{kp;\mathcal{D}}\check{X}_a\varepsilon^{\mathcal{BD}}\varepsilon^{jk} +2\check{\chi}^iX_a^{j\mathcal{B}}\right)-\frac{1}{4}\bar{\epsilon}^i\bigg\{ \frac{1}{2}\gamma^{ab}\gamma^c\left(\Lambda^\mathcal{A}\overset{\leftrightarrow}{D}{}_cT_{ab}^{j\mathcal{B}} \right.   \nonumber\\
&\left.-2\Lambda^\mathcal{A}Y_c^{j\mathcal{B}}T^-_{ab}-\Lambda^lT^{j\mathcal{B}}_{ab}Y_c^{m\mathcal{A}}\varepsilon_{ml} \right)-\frac{1}{2}\gamma^{ab}{\slashed{X}}^{q\mathcal{A}}\Lambda^pT_{ab}^{j\mathcal{B}}\varepsilon_{qp} +\frac{i}{2}\gamma^{ab}\check{\slashed{X}}\Lambda^\mathcal{A}T_{ab}^{j\mathcal{B}}\nonumber\\
&-\gamma^{ab}\gamma^c\Lambda^\mathcal{A}\left(-\check{T}^-_{ab}X_c^{j\mathcal{B}}+iT^{j\mathcal{B}}_{ab}\check{X}_c\right)+2E^{p\mathcal{A}}\chi^{mj;\mathcal{B}}\varepsilon_{pm}+E^{j\mathcal{A}}\check{\chi}_\mathcal{D}\varepsilon^{\mathcal{BD}}\nonumber\\
&-2E^{\mathcal{AD}}\chi^{j;\mathcal{BE}}\epsilon_{\mathcal{DE}}-E^{\mathcal{AB}}\check{\chi}_p\varepsilon^{jp}+\frac{1}{3}E^{\mathcal{AB}}\left(E^{jp}\Lambda_p +E^{j\mathcal{D}}\Lambda_\mathcal{D}\right)-\frac{2}{3}E^{j\mathcal{A}}\bar{\cancel{P}}\Lambda^\mathcal{B}\nonumber\\
&-\frac{1}{2}\gamma^{ab}\left(\Lambda_p\bar{\Lambda}^\mathcal{A}\Lambda^p+\Lambda_\mathcal{D}\bar{\Lambda}^\mathcal{A}\Lambda^\mathcal{D} \right)T^{j\mathcal{B}}_{ab}\bigg\}-\frac{1}{4}\bar{\epsilon}^i\bigg\{ -\frac{1}{2}\gamma^{ab}\gamma^c\left(\Lambda^\mathcal{A}\overset{\leftrightarrow}{D}{}_cT^{j\mathcal{B}}_{ab} \right. \nonumber\\
&\left.-2\Lambda^\mathcal{A}Y_c^{j\mathcal{B}}T^-_{ab}-\Lambda^lT^{j\mathcal{B}}_{ab}Y_c^{k\mathcal{A}}\varepsilon_{kl}\right)-\frac{1}{2}\gamma^{ab}\left(-\slashed{X}^{p\mathcal{A}}\Lambda^q\varepsilon_{pq}+i\check{\slashed{X}}\Lambda^\mathcal{A} \right)T^{j\mathcal{B}}_{ab} \nonumber\\
&-\gamma^{ab}\gamma^c\Lambda^\mathcal{A}\left(iT^{j\mathcal{B}}_{ab}\check{X}_c+\check{T}^-_{ab}X_c^{j\mathcal{B}}\right)-2E^{p\mathcal{A}}\chi^{jn;\mathcal{B}}\varepsilon_{pn}+E^{j\mathcal{A}}\check{\chi}_\mathcal{C}\varepsilon^{\mathcal{BC}}+2E^{\mathcal{AD}}\chi^{j;\mathcal{BC}}\varepsilon_{\mathcal{DC}} \nonumber\\
&+E^{\mathcal{AB}}\check{\chi}_k\varepsilon^{jk}+\frac{1}{3}E^{j\mathcal{A}}\left(E^{p\mathcal{B}}\Lambda_p+E^{\mathcal{DB}}\Lambda_\mathcal{D}\right)-\frac{2}{3}E^{\mathcal{AB}}\cancel{\bar{P}}\Lambda^j+\frac{1}{2}\gamma^{ab}\Lambda_p\bar{\Lambda}^\mathcal{A}\Lambda^pT^{j\mathcal{B}}_{ab} \bigg\} \nonumber\\
&-\frac{1}{4}\bar{\epsilon}^\mathcal{A}\bigg\{ \frac{1}{2}\gamma^{ab}\gamma^c\left(\Lambda^i\overset{\leftrightarrow}{D}{}_cT^{j\mathcal{B}}_{ab}-2\Lambda^iY_c^{j\mathcal{B}}\check{T}^-_{ab}-T^{j\mathcal{B}}_{ab}Y_c^{i\mathcal{D}}\Lambda^\mathcal{E}\varepsilon_{\mathcal{DE}} \right)-\frac{1}{2}\gamma^{ab}\left(i\check{\slashed{X}}\Lambda^iT^{j\mathcal{B}}_{ab} \right. \nonumber\\
&\left.+\slashed{X}^{i\mathcal{D}}\varepsilon_{\mathcal{DC}}\Lambda^{\mathcal{C}}T^{j\mathcal{B}}_{ab}\right)-\gamma^{ab}\gamma^c\Lambda^i\left(-\check{T}^-_{ab}X_c^{j\mathcal{B}}+iT^{j\mathcal{B}}_{ab}\check{X}_c \right)+2E^{ip}\chi^{jq:\mathcal{B}}\varepsilon_{pq}+E^{ij}\check{\chi}_\mathcal{C}\varepsilon^{\mathcal{BC}}\nonumber\\
&+2E^{i\mathcal{D}}\chi^{j;\mathcal{BE}}\varepsilon_{\mathcal{DE}}+E^{i\mathcal{B}}\check{\chi}_p\varepsilon^{jp}+\frac{1}{3}E^{i\mathcal{B}}\left(E^{jp}\Lambda_p+E^{j\mathcal{D}}\Lambda_\mathcal{D}\right)-\frac{2}{3}E^{ij}\bar{\cancel{P}}\Lambda^\mathcal{B} \nonumber\\
&-\frac{1}{2}\gamma^{ab}\left(\Lambda_p\bar{\Lambda}^i\Lambda^p+\Lambda_\mathcal{D}\bar{\Lambda}^i\Lambda^\mathcal{D} \right)T^{j\mathcal{B}}_{ab} \bigg\}+\frac{1}{4}\bar{\epsilon}^\mathcal{A}\bigg\{-\frac{1}{2}\gamma^{ab}\gamma^c\left(\Lambda^i\overset{\leftrightarrow}{D}{}_cT^{j\mathcal{B}}_{ab}-2\Lambda^iY_c^{j\mathcal{B}}\check{T}^-_{ab} \right.\nonumber\\
&\left.-T^{j\mathcal{B}}_{ab}Y^{i\mathcal{D}}_c\Lambda^\mathcal{C}\varepsilon_{\mathcal{DC}} \right)+\frac{1}{2}\gamma^{ab}\left(i\check{\slashed{X}}\Lambda^i+\slashed{X}^{i\mathcal{C}}\varepsilon_{\mathcal{CD}}\Lambda^\mathcal{D} \right)T^{j\mathcal{B}}_{ab}-\gamma^{ab}\gamma^c\Lambda^i\left(iT^{j\mathcal{B}}_{ab}\check{X}_c \right. \nonumber\\
&\left.-\check{T}
^-_{ab}X_c^{j\mathcal{B}} \right)-2E^{ip}\chi^{jq;\mathcal{B}}\varepsilon_{pq}-E^{ij}\check{\chi}_\mathcal{D}\varepsilon^{\mathcal{BD}}-2E^{i\mathcal{D}}\chi^{j;\mathcal{BE}}\varepsilon_{\mathcal{DE}}-E^{i\mathcal{B}}\check{\chi}_p\varepsilon^{jp}\nonumber\\
&+\frac{1}{3}E^{ij}\left(E^{p\mathcal{B}}\Lambda_p +E^{\mathcal{BD}}\Lambda_\mathcal{D} \right)-\frac{2}{3}E^{i\mathcal{B}}\bar{\cancel{P}}\Lambda^j+\frac{1}{2}\gamma^{ab}\left(\Lambda_p\bar{\Lambda}^i\Lambda^p+\bar{\Lambda}_\mathcal{D}\bar{\Lambda}^i\Lambda^\mathcal{D} \right)T^{j\mathcal{B}}_{ab} \bigg\} \nonumber\\
&+\frac{1}{2}\varepsilon^{\mathcal{BD}}\varepsilon^{jk}\left\{ \varepsilon^{im}\varepsilon^{\mathcal{AC}}\bar{\epsilon}^pT^{ab}_{k\mathcal{D}}\left(2T_{ab,p\mathcal{C}}\Lambda_m-T_{ab,m\mathcal{C}}\Lambda_p \right)-\varepsilon^{im}\varepsilon^{\mathcal{AC}}\bar{\epsilon}^p T^{ab}_{k\mathcal{D}}T_{ab,m\mathcal{C}}\Lambda_p \right.\nonumber\\
&-2\varepsilon^{\mathcal{AC}}\bar{\epsilon}^iT^{ab}_{k\mathcal{D}}\check{T}^+_{ab}\Lambda_\mathcal{C}+2\varepsilon^{im}\bar{\epsilon}^\mathcal{A}{T}^{ab}_{k\mathcal{D}}\check{T}^+_{ab}\Lambda_m+\varepsilon^{im}\varepsilon^{\mathcal{AC}}\bar{\epsilon}^\mathcal{E}T^{ab}_{k\mathcal{D}}T_{ab,m\mathcal{C}}\Lambda_\mathcal{E}  \nonumber\\
&\left.+\varepsilon^{im}\varepsilon^{\mathcal{AE}}\bar{\epsilon}^\mathcal{C}T^{ab}_{k\mathcal{D}}\left(2T_{ab,m\mathcal{C}}\Lambda_\mathcal{E}-T_{ab,m\mathcal{E}}\Lambda_\mathcal{C}\right) -\bar{\Lambda}^i\gamma_a\Lambda_m\bar{\epsilon}^\mathcal{A}\gamma^a\chi_{nk;\mathcal{D}}\varepsilon^{mn} \right\} \nonumber\\
&-\frac{1}{4}\bar{\Lambda}^i\gamma_a\Lambda_k\bar{\epsilon}^\mathcal{A}\gamma^a\check{\chi}^\mathcal{B}\varepsilon^{jk}+\frac{1}{2}\bar{\Lambda}^i\gamma_a\Lambda_\mathcal{C}\bar{\epsilon}^\mathcal{A}\gamma^a{\chi}_{k;\mathcal{DE}}\varepsilon^{\mathcal{CE}}\varepsilon^{\mathcal{BD}}\varepsilon^{jk}-\frac{1}{4}\bar{\Lambda}^i\gamma_a\Lambda_\mathcal{D}\bar{\epsilon}^\mathcal{A}\gamma^a\check{\chi}^j\varepsilon^{\mathcal{BD}} \nonumber\\
&+\frac{1}{2}\bar{\Lambda}^\mathcal{A}\gamma_a\Lambda_m\bar{\epsilon}^i\gamma^a\chi_{nk;\mathcal{D}}\varepsilon^{mn}\varepsilon^{\mathcal{BD}}\varepsilon^{jk}-\frac{1}{4}\bar{\Lambda}^\mathcal{A}\gamma_a{\Lambda}_k\bar{\epsilon}^i\gamma^a\chi^\mathcal{B}\varepsilon^{jk}+\frac{1}{4}\bar{\Lambda}^\mathcal{A}\gamma_a\Lambda_\mathcal{D}\bar{\epsilon}^i\gamma^a\chi^j\varepsilon^{\mathcal{BD}} \nonumber\\
&+\frac{1}{2}\varepsilon^{jk}\varepsilon^{\mathcal{BD}}\bigg\{ -\bar{\Lambda}^\mathcal{A}\gamma_a\Lambda_\mathcal{C}\bar{\epsilon}^i\gamma^a\chi_{k;\mathcal{DE}}\varepsilon^{\mathcal{CE}}+\frac{1}{2}\bar{\epsilon}^i\bigg(2\cancel{\bar{P}}\gamma\cdot T_{k\mathcal{D}}\Lambda^\mathcal{A}+\frac{1}{3}\Lambda_kE_{m\mathcal{D}}\bar{\Lambda}^\mathcal{A}\Lambda^m \nonumber\\
&+\frac{1}{3}\Lambda_kE_{\mathcal{DC}}\bar{\Lambda}^\mathcal{A}\Lambda^\mathcal{C}-\frac{1}{3}\Lambda_\mathcal{D}E_{km}\bar{\Lambda}^\mathcal{A}\Lambda^m-\frac{1}{3}\Lambda_\mathcal{D}E_{k\mathcal{C}}\bar{\Lambda}^\mathcal{A}\Lambda^\mathcal{C}+\frac{1}{6}\gamma^{ab}\cancel{P}\Lambda^\mathcal{A}\bar{\Lambda}_k\gamma_{ab}\Lambda_\mathcal{D}\bigg) \nonumber\\
&-\frac{1}{2}\bar{\epsilon}^\mathcal{A}\left(2\bar{\cancel{P}}\gamma\cdot T_{k\mathcal{D}}\Lambda^i+\frac{1}{3}\Lambda_kE_{m\mathcal{D}}\bar{\Lambda}^i\Lambda^m+\frac{1}{3}\Lambda_kE_{\mathcal{CD}}\bar{\Lambda}^i\Lambda^\mathcal{C}-\frac{1}{3}\Lambda_\mathcal{D}E_{km}\bar{\Lambda}^i\Lambda^m \right.\nonumber\\ 
&-\frac{1}{3}\Lambda_\mathcal{D}E_{k\mathcal{C}}\bar{\Lambda}^i\Lambda^\mathcal{C}+\frac{1}{6}\gamma^{ab}\cancel{P}\Lambda^i\bar{\Lambda}_k\gamma_{ab}\Lambda_\mathcal{D} \bigg)+k(\epsilon)^i{}_tD^{lt;\mathcal{AC}}\varepsilon_{kl}\varepsilon_{\mathcal{DC}}+k(\epsilon)^i{}_\mathcal{C}\check{D}_{k\mathcal{D}}\varepsilon^{\mathcal{AC}}  \nonumber\\
&+k(\epsilon)^\mathcal{A}{}_tD_{k\mathcal{D}}\varepsilon^{it}\bigg\}+k(\epsilon)^\mathcal{A}{}_\mathcal{C} D^{ij;\mathcal{CB}}-k(\epsilon)^t{}_k\varepsilon^{jk}\varepsilon_{tl}D^{il;\mathcal{AB}}+k(\epsilon)^\mathcal{B}{}_k\check{D}^{i\mathcal{A}}\varepsilon^{jk} \nonumber\\
&-k(\epsilon)^j{}_\mathcal{D}\check{D}^{i\mathcal{A}}\varepsilon^{\mathcal{BD}}-k(\epsilon)^\mathcal{C}{}_\mathcal{D}D^{ij;\mathcal{AE}}\varepsilon_{\mathcal{CE}}\varepsilon^{\mathcal{BD}}+\varepsilon^{jk}\varepsilon^{\mathcal{BC}}u(\epsilon)^{i\mathcal{A}}\check{D}_{k\mathcal{C}}-\check{D}^{i\mathcal{A}}u(\epsilon)^{j\mathcal{B}}\nonumber\\
&+\text{h.c.}+(i\leftrightarrow j+\mathcal{A}\leftrightarrow \mathcal{B} )
\end{align}

==> (inline-1) <==
\begin{align}
 \delta Y_a^{i\mathcal{A}}&= D_av(\epsilon)^{i\AAA}+ \frac{1}{2}E^{i\mathcal{A}}\left( \bar{\epsilon}^j\gamma_a\lambda_j+\bar{\epsilon}^\mathcal{B}\gamma_a\lambda_\mathcal{B} \right)-\frac{1}{8}\left( \bar{\epsilon}_j \gamma_a \chi^{ij,\mathcal{A}} +\bar{\epsilon}_\mathcal{B}\gamma_a\chi^{\mathcal{A}\mathcal{B};i} \right) \nonumber\\
 &+\frac{3}{16} \left( \bar{\epsilon}^i\gamma_a\chi^\mathcal{A}-\bar{\epsilon}^\mathcal{A}\gamma_a\chi^i\right)  +\frac{i}{2\sigma}\bar{\psi}^\mathcal{A}\bigg\{\frac{1}{2}E_a^{i\mathcal{B}}\epsilon_\mathcal{B}+\frac{i}{4\alpha}G_a{}^b\gamma_b\epsilon^i-\frac{i}{4}\gamma\cdot \left(T^{i\mathcal{B}}\gamma_a \epsilon_\mathcal{B}\right. \nonumber\\
 &\left.+\check{T}\gamma_a\epsilon^i\right)+\frac{1}{2}\left(\bar{\epsilon}^j\gamma_a\lambda_j+\bar{\epsilon}^\mathcal{B}\gamma_a\lambda_\mathcal{B} \right)\lambda^i\bigg\} -\frac{i}{2\sigma}\bar{\psi}^i\bigg\{\frac{1}{2}E_a^{j\mathcal{A}}\epsilon_j+\frac{i}{4\alpha}G_a{}^b\gamma_b\epsilon^\mathcal{A}\nonumber\\
 &\left.+\check{T}\gamma_a\epsilon^\AAA\right) +\frac{1}{2}\left(\bar{\epsilon}^j\gamma_a\lambda_j+\bar{\epsilon}^\mathcal{B}\gamma_a\lambda_\mathcal{B} \right)\lambda^\AAA\bigg\}+v(i\gamma_a\eta)^{i\AAA} \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta E^{ij} &=\frac{4}{5\alpha}\bar{\epsilon}^{(i} \cancel{D}\alpha \lambda^{j)} 
			-\frac{4}{5}\epsilon^{(i}\cancel{D}\lambda^{j)}-\frac{2}{5}\bar{\epsilon}^{(i}\slashed{Y}^{j)\mathcal{A}}\lambda_\mathcal{A} -\frac{i}{5\alpha}\epsilon^{(i}\gamma\cdot G \lambda^{j)}
			+\frac{i}{5}\bar{\epsilon}^{(i}\gamma \cdot \check{T} \lambda^{j)}\nonumber \\
			&+\frac{i}{5}\bar{\epsilon}^{(i}\gamma \cdot T^{j)\mathcal{A}}\lambda_\mathcal{A} +\frac{i}{4}\bar{\epsilon}^{(i} \check{\chi}^{j)}+\frac{i}{4}\bar{\epsilon}_\mathcal{A} \chi^{ij;\mathcal{A}} +\frac{i}{2}E^{ij}\left(\bar{\epsilon}^k\lambda_k+ \bar{\epsilon}^\mathcal{B}\lambda_\mathcal{B} \right)\nonumber\\
            &+v(\epsilon)^{(i}{}_\mathcal{A}E^{j)\mathcal{A}}-4i\bar{\eta}^{(i}\lambda^{j)} \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \delta E^{\mathcal{A}\mathcal{B}} &=\frac{4}{5\alpha}\bar{\epsilon}^{(\mathcal{A}} \cancel{D}\alpha \lambda^{\mathcal{B})} 
			-\frac{4}{5}\epsilon^{(\mathcal{A}}\cancel{D}\lambda^{\mathcal{B})}-\frac{2}{5}\epsilon^{(\mathcal{A}}\slashed{Y}^{i\mathcal{B})}\lambda_i-\frac{i}{5\alpha}\epsilon^{(\mathcal{A}}\gamma\cdot G \lambda^{\mathcal{B})}-\frac{i}{5}\bar{\epsilon}^{(\mathcal{A}}\gamma \cdot T^{i\mathcal{B})}\lambda_i \nonumber\\
   &+\frac{i}{5}\bar{\epsilon}^{(\mathcal{A}}\gamma \cdot \check{T}\lambda^{\mathcal{B})} +\frac{i}{4}\bar{\epsilon}_i\chi^{i;\mathcal{A}\mathcal{B}}-\frac{i}{4}\bar{\epsilon}^{(\mathcal{A}}\check{\chi}^{\mathcal{B})}+\frac{i}{2}E^{\mathcal{A}\mathcal{B}}\left(\bar{\epsilon}^i\lambda_i+\bar{\epsilon}^\mathcal{C}\lambda_\mathcal{C} \right)\nonumber\\
   &- v(\epsilon)^{i(\mathcal{A}}E_i{}^{\mathcal{B})}-4i\bar{\eta}^{(\AAA}\lambda^{\BB)} \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \delta E^{i\mathcal{A}}&=\frac{2}{5\alpha}\left(\bar{\epsilon}^i\cancel{D}\alpha\lambda^\mathcal{A}+\bar{\epsilon}^\mathcal{A}\cancel{D}\alpha\lambda^i\right)-\frac{2}{5}\left(\bar{\epsilon}^i\cancel{D}\lambda^\mathcal{A}+\bar{\epsilon}^\mathcal{A}\cancel{D}\lambda^i\right)-\frac{1}{5}\left(\bar{\epsilon}^i\gamma^aY_a^{j\mathcal{A}}\lambda_j+\bar{\epsilon}^\mathcal{A}\gamma^aY_a^{i\mathcal{B}}\lambda_\mathcal{B}\right) \nonumber\\
   &-\frac{i}{10\alpha}\left(\bar{\epsilon}^i\gamma\cdot G\lambda^\mathcal{A}+\bar{\epsilon}^\mathcal{A}\gamma \cdot G \lambda^i\right)-\frac{i}{10}\left( \bar{\epsilon}^i\gamma \cdot T^{j\mathcal{A}}\lambda_j-\bar{\epsilon}^i\gamma \cdot \check{T} \lambda^\mathcal{A}+\bar{\epsilon}^\AAA\gamma \cdot \check{T} \lambda^i \right.\nonumber\\
   &\left.+\bar{\epsilon}^\AAA\gamma \cdot T^{i\mathcal{B}}\lambda_\BB\right) -\frac{i}{8}\left( \bar{\epsilon}_j \chi^{ij;\mathcal{A}}+\bar{\epsilon}_\BB \chi^{i;\AAA\BB}\right) +\frac{3i}{16}\left(\bar{\epsilon}^i\check{\chi}^\mathcal{A}-\bar{\epsilon}^\AAA\check{\chi}^i\right) +\frac{i}{2}E^{i\AAA}\left(\bar{\epsilon}^j\lambda_j+\bar{\epsilon}^\mathcal{B}\lambda_\mathcal{B} \right)\nonumber\\
   &+\frac{1}{2}v(\epsilon)^i{}_\mathcal{B}E^{\mathcal{A}\mathcal{B}}+\frac{1}{2}v(\epsilon)^\mathcal{A}{}_j E^{ij}-2i\left(\bar{\eta}^{i}\lambda^\AAA+\bar{\eta}^\AAA\lambda^i\right) \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \delta \lambda^i &=-\frac{1}{8\alpha}\gamma \cdot G \epsilon^i 
			+ \frac{i}{2\alpha} \cancel{D} \alpha \epsilon^i 
			-\frac{1}{2}\left(E^i_{~j}\epsilon^j+E^i{}_{\mathcal{A}}\epsilon^\mathcal{A} \right)+\frac{1}{4}\left(\gamma\cdot \check{T}\epsilon^i+\gamma\cdot T^{i\mathcal{A}}\epsilon_\mathcal{A} \right)\nonumber\\
&+\frac{i}{2}\left(\bar{\epsilon}^j\lambda_j+\bar{\epsilon}^\mathcal{A}\lambda_\mathcal{A}\right)\lambda^i 
+\frac{i}{4}\left(\bar{\epsilon}^j\gamma ^a \lambda_j+\bar{\epsilon}^\mathcal{A}\gamma^a\lambda_\mathcal{A} \right) \gamma _a \lambda^i+\frac{1}{2}v(\epsilon)^i{}_\AAA\lambda^\AAA +\eta^i\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \delta \lambda^\mathcal{A} &= -\frac{1}{8\alpha}\gamma \cdot G \epsilon^\mathcal{A} 
			+ \frac{i}{2\alpha} \cancel{D} \alpha \epsilon^\mathcal{A} 
			-\frac{1}{2}\left(E^{\mathcal{A}}{}_j\epsilon^j-E^{\mathcal{A}}{}_\BB\epsilon^\BB\right)-\frac{1}{4}\left(\gamma\cdot \check{T}\epsilon^\mathcal{A}-\gamma\cdot T^{i\mathcal{A}}\epsilon_i\right)  \nonumber\\
			&+\frac{i}{2}\left(\bar{\epsilon}^j\lambda_j+\bar{\epsilon}^\mathcal{B}\lambda_{\mathcal{B}} \right)\lambda^\mathcal{A} 
			+\frac{i}{4}\left(\bar{\epsilon}^j\gamma ^a \lambda_j+\bar{\epsilon}^\mathcal{B}\gamma^a \lambda_\mathcal{B} \right)\gamma _a \lambda^\mathcal{A}+\frac{1}{2}v(\epsilon)^\AAA{}_j\lambda^j 
 +\eta^\AAA\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \delta \psi^i&=\frac{1}{2}\gamma\cdot H\epsilon^i-i\cancel{D}\sigma\epsilon^i+i\sigma\slashed{Y}^{i\mathcal{A}}\epsilon_{\mathcal{A}}-\frac{i}{\alpha}\sigma\cancel{D}\alpha\epsilon^i-\frac{i}{4}\left(\bar{\epsilon}^j\gamma^a\lambda_j+\bar{\epsilon}^\AAA\gamma^a\lambda_\AAA\right)\gamma_a\psi^i\nonumber\\
	&-\frac{i}{8}\left(\bar{\lambda}^j\gamma_{ab}\psi_j+\bar{\lambda}^\AAA\gamma_{ab}\psi_\AAA\right)\gamma^{ab}\epsilon^i-\frac{i}{2}\left(\bar{\epsilon}^j\lambda_j+\bar{\epsilon}^\AAA\lambda_\AAA\right)\psi^i-E^{i\mathcal{A}}\epsilon_{\mathcal{A}}\sigma-i\bar{\lambda}^{[i}\psi^{j]}\epsilon_j\nonumber\\
    &-\frac{i}{4}\epsilon^i\left(\bar{\lambda}^k\psi_k+\bar{\lambda}^{\mathcal{A}}\psi_{\mathcal{A}}\right)-\frac{i}{2}\left(\bar{\lambda}^i\psi^{\mathcal{A}}-\bar{\lambda}^\AAA\psi^i\right) \epsilon_{\mathcal{A}}+\frac{1}{2}v(\epsilon)^i{}_\AAA\psi^\AAA-4\sigma\eta^i\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \delta \psi^\AAA&=\frac{1}{2}\gamma\cdot H\epsilon^\AAA-i\cancel{D}\sigma\epsilon^\AAA-i\sigma\slashed{Y}^{j\mathcal{A}}\epsilon_j-\frac{i}{\alpha}\sigma\cancel{D}\alpha\epsilon^\AAA-\frac{i}{4}\left(\bar{\epsilon}^j\gamma^a\lambda_j+\bar{\epsilon}^\BB\gamma^a\lambda_\BB\right)\gamma_a\psi^\AAA\nonumber\\
	&-\frac{i}{8}\left(\bar{\lambda}^j\gamma_{ab}\psi_j+\bar{\lambda}^\BB\gamma_{ab}\psi_\BB\right)\gamma^{ab}\epsilon^\AAA-\frac{i}{2}\left(\bar{\epsilon}^j\lambda_j+\bar{\epsilon}^\BB\lambda_\BB\right)\psi^\AAA +E^{j\mathcal{A}}\epsilon_j\sigma-i\bar{\lambda}^{[\AAA}\psi^{\BB]}\epsilon_\BB\nonumber\\
    &-\frac{i}{4}\epsilon^\AAA\left(\bar{\lambda}^k\psi_k+\bar{\lambda}^{\mathcal{B}}\psi_{\mathcal{B}}\right)+\frac{i}{2}\left(\bar{\lambda}^j\psi^{\mathcal{A}}-\bar{\lambda}^\AAA\psi^j\right) \epsilon_j+\frac{1}{2}v(\epsilon)^\AAA{}_i\psi^i-4\sigma\eta^\AAA\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\delta \sigma&=-\frac{i}{2}\sigma \left(\bar{\epsilon}^j\lambda_j+\bar{\epsilon}^\AAA\lambda_\AAA\right)-\frac{i}{4}\left(\bar{\epsilon}^i\psi_i-\bar{\epsilon}^{\mathcal{A}}\psi_{\mathcal{A}}\right)\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			\delta \alpha &=  \frac{i}{2}\alpha \left(\bar{\epsilon}^i\lambda_i+\bar{\epsilon}^{\mathcal{A}} \lambda_{\mathcal{A}} \right)\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta T^{i\AAA}_{ab}&= -\frac{i}{16}\left(\bar{\epsilon}^{i}\gamma^{cd}\gamma_{ab}R(Q)_{cd}^{\AAA}-\bar{\epsilon}^{\AAA}\gamma^{cd}\gamma_{ab}R(Q)_{cd}^{i}\right)+\frac{i}{16}\left(\bar{\epsilon}_j \gamma_{ab}\chi^{ij;\AAA}-\bar{\epsilon}_\BB \gamma_{ab}\chi^{i;\AAA\BB} \right)\nonumber\\
		&+\frac{i}{32}\left(\bar{\epsilon}^i\check{\chi}^\AAA-\bar{\epsilon}^\AAA\check{\chi}^i \right)-\frac{i}{16\alpha}\left(\bar{\epsilon}^{i}\gamma \cdot G\gamma_{ab}\lambda^{\AAA}-\bar{\epsilon}^{\AAA}\gamma \cdot G\gamma_{ab}\lambda^{i}\right)-\frac{i}{4}\bar{\epsilon}\gamma_{abcd}\lambda T^{cd,i\AAA}\nonumber\\
        &-\frac{1}{4}\bar{\epsilon}^{i}\gamma^c\gamma_{ab}\left\{-\frac{1}{\alpha}D_c\alpha\lambda^{\AAA}+D_c\lambda^{\AAA}-\frac{1}{2}Y_c^{j\AAA}\lambda_j +\frac{i}{4\alpha}G_{cd}\gamma^d\lambda^{\AAA}\right.\nonumber\\
        &\left.+\frac{i}{4}\gamma\cdot\left( T^{k\AAA} \gamma_c\lambda_k+\check{T}\gamma_c\lambda^\AAA\right)\right\}+\frac{1}{4}\bar{\epsilon}^{\AAA}\gamma^c\gamma_{ab}\left\{-\frac{1}{\alpha}D_c\alpha\lambda^{i}+D_c\lambda^{i}-\frac{1}{2}Y_c^{i\BB}\lambda_\BB \right.\nonumber\\
        &\left.+\frac{i}{4\alpha}G_{cd}\gamma^d\lambda^{i}-\frac{i}{4}\gamma\cdot\left( T^{i\BB} \gamma_c\lambda_\BB+\check{T}\gamma_c\lambda^i\right)\right\}-\frac{1}{40}\bar{\epsilon}^{i}\gamma_{ab}\left\{\frac{1}{\alpha}\cancel{D}\alpha\lambda^{\AAA}-\cancel{D}\lambda^{\AAA}\right. \nonumber\\
			&\left.-\frac{1}{2}\slashed{Y}^{j\AAA}\lambda_j-\frac{i}{4\alpha}\gamma\cdot G \lambda^{\AAA}-\frac{i}{4}\gamma\cdot \left( T^{k\AAA}\lambda_k+\check{T}\lambda^\AAA\right)\right\}+\frac{1}{40}\bar{\epsilon}^{\AAA}\gamma_{ab}\left\{\frac{1}{\alpha}\cancel{D}\alpha\lambda^{i}-\cancel{D}\lambda^{i}\right. \nonumber\\
            &\left.-\frac{1}{2}\slashed{Y}^{i\BB}\lambda_\BB -\frac{i}{4\alpha}\gamma\cdot G\lambda^i+\frac{i}{4}\gamma\cdot \left(\check{T}\lambda^i+T^{i\BB}\lambda_\BB\right)\right\}+v(\epsilon)^{i\AAA}\check{T}_{ab} \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \delta \chi^{ij;\mathcal{A}}&=-\frac{i}{2}D_c \gamma\cdot T^{i\mathcal{A}}\gamma^c \epsilon^j+\frac{i}{2}\gamma\cdot \check{T}\slashed{Y}^{i\mathcal{A}}\epsilon^j-\frac{1}{4}\gamma \cdot R(V)^{ij}\epsilon^\mathcal{A}+\frac{1}{4}\gamma^{ab}\left(Y_a^{(i}{}_\mathcal{B}Y_b^{j)\mathcal{B}}\epsilon^\mathcal{A} \right.\nonumber\\
    &\left.-2D_a Y_b^{j\mathcal{A}}\epsilon^i+v(R(Q)_{ab})^{j\AAA}\epsilon^i \right)+\frac{1}{4\alpha}\gamma_{abc}T^{ab,i\mathcal{A}}\left(G^{cd}\gamma_d+2iD^c\alpha \right)\epsilon^j\nonumber\\
    &+\frac{1}{2\alpha}G_a{}^dT^{i\mathcal{A}}_{bd} \gamma^{ab}\epsilon^j+\frac{i}{32}\left(\bar{\lambda}^i\gamma^{cd}\gamma_{ab}R(Q)_{cd}^\mathcal{A}\gamma^{ab}\epsilon^j-\bar{\lambda}^\mathcal{A}\gamma^{cd}\gamma_{ab}R(Q)_{cd}^i\gamma^{ab}\epsilon^j \right)\nonumber\\
    &+\frac{11i}{80\alpha}\left(\bar{\lambda}^i\gamma_{bd}G_{a}{}^d\lambda^\mathcal{A} -\bar{\lambda}^\mathcal{A}\gamma_{bd}G_{a}{}^d\lambda^i \right)\gamma^{ab}\epsilon^j-\frac{1}{20\alpha}\left( \bar{\lambda}^i\gamma_{ab}\cancel{D}\alpha\lambda^\mathcal{A}-\bar{\lambda}^\mathcal{A}\gamma_{ab}\cancel{D}\alpha \lambda^i\right) \gamma^{ab}\epsilon^j \nonumber\\
    & +\frac{1}{16}\bar{\lambda}^i\gamma^c\gamma_{ab}\left\{ D_c\lambda^\mathcal{A}+\frac{1}{2}Y_c^{k\mathcal{A}}\lambda_k-\frac{i}{4}\gamma\cdot \left(\check{T}\gamma_c\lambda^\AAA+T^{k\mathcal{A}}\gamma_c\lambda_k\right)\right\} \gamma^{ab}\epsilon^j \nonumber\\
    &-\frac{1}{16}\bar{\lambda}^\mathcal{A}\gamma^c\gamma_{ab}\left\{ D_c\lambda^i+\frac{1}{2}Y_c^{i\mathcal{B}}\lambda_\mathcal{B}-\frac{i}{4}\gamma\cdot \left( T^{i\mathcal{B}}\gamma_c\lambda_\mathcal{B}+\check{T}\gamma_c\lambda^i\right)\right\} \gamma^{ab}\epsilon^j \nonumber\\
    &-\frac{1}{80}\bar{\lambda}^i\gamma_{ab}\left\{ \cancel{D}\lambda^\mathcal{A}+\frac{1}{2}\slashed{Y}^{k\mathcal{A}}\lambda_k+\frac{i}{4}\gamma\cdot \left( T^{l\mathcal{A}}\lambda_l+\check{T}\lambda^\AAA\right)\right\}\gamma^{ab}\epsilon^j+\frac{1}{80}\bar{\lambda}^\mathcal{A}\gamma_{ab}\left\{\cancel{D}\lambda^i \right.\nonumber\\
    &\left.+\frac{1}{2}\gamma^aY_a^{i\mathcal{B}}\lambda_\mathcal{B}-\frac{i}{4}\gamma \cdot\left( T^{i\mathcal{B}}\lambda_\mathcal{B} +\check{T}\lambda^i\right)\right\}\gamma^{ab}\epsilon^j-\frac{1}{4}E^i{}_k\gamma\cdot T^{k\mathcal{A}}\epsilon^j-\frac{1}{4}E^\mathcal{A}{}_\mathcal{B}\gamma \cdot T^{i\mathcal{B}}\epsilon^j \nonumber\\
    &-\frac{1}{2}E^{i\AAA}\gamma\cdot\check{T}\epsilon^j -\frac{i}{32}\left\{\bar{\lambda}_k\gamma_{ab}\chi^{ik;\mathcal{A}}-\bar{\lambda}_\mathcal{B}\gamma_{ab}\chi^{i;\mathcal{A}\mathcal{B}}+\frac{1}{2}\left(\bar{\lambda}^i\gamma_{ab}\chi^\mathcal{A}+\bar{\lambda}^\mathcal{A}\gamma_{ab}\chi^i \right) \right\}\gamma^{ab}\epsilon^j\nonumber\\
    &-\frac{1}{4\alpha}\gamma\cdot G \left( E^{ij}\epsilon^\mathcal{A}-E^{j\mathcal{A}}\epsilon^i\right)-\frac{i}{2}\left(\cancel{D}E^{ij}\epsilon^\mathcal{A}-\cancel{D}E^{j\AAA}\epsilon^i\right) +\frac{i}{4}\left(2\slashed{Y}^{(i}{}_\mathcal{B}E^{j)\mathcal{B}}\epsilon^\mathcal{A}\right.\nonumber\\
    &\left.-\slashed{Y}^j{}_\mathcal{B}E^{\mathcal{A}\mathcal{B}}\epsilon^i+\slashed{Y}^{k\mathcal{A}}E^j{}_k\epsilon^i\right)+\frac{i}{2\alpha}E^{ij}\cancel{D}\alpha\varepsilon^\mathcal{A} -\frac{i}{2\alpha}E^{j\mathcal{A}}\cancel{D}\alpha\epsilon^i+\frac{1}{4}\left(D^{ij;\mathcal{A}\mathcal{B}}\epsilon_\mathcal{B}+\check{D}^{i\AAA}\epsilon^j\right) \nonumber\\
    &-\frac{i}{4}\left\{\bar{\lambda}^{(i}\gamma_a\check{\chi}^{j)}+\bar{\lambda}_\BB\gamma_a\chi^{ij;\BB} \right\}\gamma^a\epsilon^\AAA-\frac{i}{16}\bigg(\bar{\lambda}_\mathcal{B}\gamma^a\chi^{j;\mathcal{A}\mathcal{B}}+\bar{\lambda}_k\gamma^a\chi^{jk;\mathcal{A}} \bigg)\gamma_a\epsilon^i \nonumber\\
    &+\frac{3i}{32}\left(\bar{\lambda}^j\gamma_a\check{\chi}^\AAA-\bar{\lambda}^\AAA\gamma_a\check{\chi}^j \right)\gamma^a\epsilon^i +\frac{i}{8}\bigg(\bar{\epsilon}^k\gamma^a\lambda_k+\bar{\epsilon}^\mathcal{B}\gamma^a\lambda_\mathcal{B} \bigg)\gamma_a\chi^{ij;\mathcal{A}}\nonumber\\
    &+\frac{5}{4}\check{\chi}^i v(\epsilon)^{j\mathcal{A}}-\frac{1}{2}\chi^{i;\mathcal{A}\mathcal{B}}v(\epsilon)^j{}_\mathcal{B}+2\gamma\cdot T^{i\AAA}\eta^j +(i \leftrightarrow j) \\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \delta \chi^{i;\mathcal{A}\mathcal{B}}&=\frac{i}{2}D_c \gamma \cdot T^{i\mathcal{B}}\gamma^c\epsilon^\mathcal{A}+\frac{i}{2}\gamma\cdot T\slashed{Y}^{i\BB}\epsilon^\mathcal{A}-\frac{1}{4}\gamma^{ab}\left(R(V)^{\mathcal{A}\mathcal{B}}_{ab}\epsilon^i+Y_a^{j(\mathcal{A}}Y_{bj}{}^{\mathcal{B})}\epsilon^i+2D_a Y_b^{i\mathcal{A}}\epsilon^\mathcal{B}\right. \nonumber\\
    &\left.+\frac{1}{2}v(R(Q)_{ab})^{i\AAA}\epsilon^\BB\right)+\frac{1}{4}D^{\mathcal{A}\mathcal{B};ij}\epsilon_j+\frac{1}{4}\check{D}^{i\mathcal{A}}\epsilon^\mathcal{B}-\frac{1}{4\alpha}\gamma_{abc}T^{ab,i\mathcal{B}}\left( G^{cd}\gamma_d+2iD^c\alpha\right)\epsilon^\mathcal{A}\nonumber\\
    & -\frac{1}{2\alpha}G_a{}^cT_{bc}^{i\mathcal{B}}\gamma^{ab} \epsilon^{\mathcal{A}}+\frac{i}{32}\left( \bar{\lambda}^\mathcal{B}\gamma^{cd}\gamma_{ab}R(Q)_{cd}^i-\bar{\lambda}^i\gamma^{cd}\gamma_{ab}R(Q)_{cd}^\mathcal{B}\right)\gamma^{ab}\epsilon^\mathcal{A}\nonumber\\
    &+\frac{11i}{80\alpha}\left( \bar{\lambda}^\mathcal{B}\gamma_{bd}G_a{}^d\lambda^i-\bar{\lambda}^i\gamma_{bd}G_a{}^d\lambda^\mathcal{B}\right)\gamma^{ab}\epsilon^\mathcal{A}-\frac{1}{20\alpha}\left(\bar{\lambda}^\mathcal{B}\gamma_{ab}\cancel{D}\alpha\lambda^i-\bar{\lambda}^i\gamma_{ab}\cancel{D}\alpha\lambda^\mathcal{B} \right)\gamma^{ab}\epsilon^\mathcal{A} \nonumber\\
    &+\frac{1}{16}\left\{\bar{\lambda}^\mathcal{B}\gamma^c\gamma_{ab}\left(D_c\lambda^i+\frac{1}{2}Y_c^{i\mathcal{C}}\lambda_\mathcal{C}-\frac{i}{4}\gamma\cdot \check{T}\gamma_c\lambda^i-\frac{i}{4}\gamma\cdot T^{i\mathcal{C}}\gamma_c\lambda_\mathcal{C} \right)-\bar{\lambda}^i\gamma^c\gamma_{ab}\left( D_c\lambda^\mathcal{B}\right.\right.\nonumber\\
    &\left.\left.+\frac{1}{2}Y_c^{l\mathcal{B}}\lambda_l+\frac{i}{4}\gamma\cdot T^{l\mathcal{B}}\gamma_c\lambda_l+\frac{i}{4}\gamma\cdot \check{T}\gamma_c\lambda^\mathcal{B}\right)\right\}\gamma^{ab}\epsilon^\mathcal{A}+\frac{1}{80}\left\{ \bar{\lambda}^\mathcal{B}\gamma_{ab}\left(-\cancel{D}\lambda^i-\frac{1}{2}\slashed{Y}^{i\mathcal{C}}\lambda_\mathcal{C} \right.\right.\nonumber\\
    &\left.+\frac{i}{4}\gamma\cdot\check {T}\lambda^i+\frac{i}{4}\gamma\cdot T^{i\mathcal{C}}\lambda_\mathcal{C}\right)-\bar{\lambda}^i\gamma_{ab}\left(-\cancel{D}\lambda^\mathcal{B}-\frac{1}{2}\slashed{Y}^{l\mathcal{B}}\lambda_l-\frac{i}{4}\gamma\cdot T^{l\mathcal{B}}\lambda_l\right.\nonumber\\
    &\left.\left.-\frac{i}{4}\gamma\cdot \check{T}\lambda^\mathcal{B}\right)\right\}\gamma^{ab}\epsilon^\mathcal{A}+\frac{1}{4}\left(E^{i\mathcal{B}}\gamma\cdot \check{T}+E^\mathcal{B}{}_\mathcal{C}\gamma\cdot T^{i\mathcal{C}}+E^i{}_l\gamma\cdot T^{l\mathcal{B}}+E^{i\mathcal{B}}\gamma\cdot \check{T} \right)\epsilon^\mathcal{A} \nonumber\\
    &-\frac{i}{32}\left(\bar{\lambda}_l\chi^{il;\mathcal{B}}+\frac{i}{2}\bar{\lambda}^i\gamma_{ab}\check{\chi}^\mathcal{B}-\bar{\lambda}_\mathcal{C}\gamma_{ab}\check{\chi}^{i;\mathcal{B}\mathcal{C}}+\frac{1}{2}\bar{\lambda}^\mathcal{B}\gamma_{ab}\chi^i \right)\gamma^{ab}\epsilon^\mathcal{A}-\frac{1}{4\alpha}\gamma\cdot G (E^{\mathcal{A}\mathcal{B}}\epsilon^i\nonumber\\
    &-E^{i\mathcal{A}}\epsilon^\mathcal{B} )-\frac{i}{2}\left\{ \cancel{D}E^{\mathcal{A}\mathcal{B}}\epsilon^i-\slashed{Y}^{(\mathcal{A}}{}_\mathcal{C}E^{\mathcal{B})\mathcal{C}}\epsilon^i-\cancel{D}E^{i\mathcal{A}}\epsilon^\mathcal{B}+\frac{1}{2}\bigg( \slashed{Y}^i{}_\mathcal{C}E^{\mathcal{A}\mathcal{C}}-\slashed{Y}^{l\mathcal{A}}E^i{}_l\bigg)\epsilon^\mathcal{B}\right\}\nonumber\\
    &+\frac{i}{2\alpha}\cancel{D}\alpha\left(E^{\mathcal{A}\mathcal{B}}\epsilon^i-E^{i\mathcal{A}}\epsilon^\mathcal{B} \right)-\frac{i}{2}\left(\bar{\lambda}_m\gamma_a\chi^{m;\mathcal{A}\mathcal{B}}-\bar{\lambda}^{(\mathcal{B}}\gamma_a\check{\chi}^{\mathcal{A})} \right)\gamma^a\epsilon^i-\frac{i}{16}\left(\bar{\lambda}_m\gamma_a\chi^{im;\mathcal{A}}\right.\nonumber\\
    &\left.-\bar{\lambda}_\mathcal{C}\gamma_a\chi^{\mathcal{A}\mathcal{C};i}\right)\gamma^a\epsilon^\BB+\frac{3i}{16}\left(\bar{\lambda}^i\gamma_a\check{\chi}^\AAA-\bar{\lambda}^\AAA\gamma_a\check{\chi}^i\right)\gamma^a\epsilon^\BB+\frac{i}{8}\left( \bar{\epsilon}^l\gamma^a\lambda_l+\bar{\epsilon}^\mathcal{C}\gamma^a\lambda_\mathcal{C}\right)\gamma_a\chi^{i;\mathcal{A}\mathcal{B}}\nonumber\\
    &-\frac{5}{4}v(\epsilon)^{i\mathcal{A}}\check{\chi}^\mathcal{B}+\frac{1}{2}\chi^{ij;\mathcal{A}}v(\epsilon)_j{}^\mathcal{B} + 2\gamma\cdot T^{i\BB}\eta^\AAA +(\mathcal{A}\rightarrow \mathcal{B})\\[5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \delta D^{ij;\mathcal{A}\mathcal{B}}&=\frac{1}{4}\left( -\bar{\epsilon}^i\cancel{D}\chi^{j;\mathcal{A}\mathcal{B}}-\frac{5}{4}\bar{\epsilon}^i\slashed{Y}^{j(\mathcal{A}}\check{\chi}^{\mathcal{B})}-\frac{1}{2}\bar{\epsilon}^i\gamma^a\chi^{jl;(\mathcal{A}}{Y}_{a l}{}^{\mathcal{B})}-\bar{\epsilon}^\mathcal{A}\cancel{D}\chi^{ij;\mathcal{B}}-\frac{5}{4}\bar{\epsilon}^\mathcal{A}\gamma^a\check{\chi}^{(i}{Y}_a^{j)\mathcal{B}}\right.\nonumber\\
    &\left.-\frac{1}{2}\bar{\epsilon}^\mathcal{A}\slashed{Y}^{(j}{}_\mathcal{B}\chi^{i);\mathcal{A}\mathcal{B}}\right)+\frac{3i}{32\alpha}\left(\bar{\epsilon}^i\gamma\cdot G\chi^{j;\mathcal{A}\mathcal{B}}+\bar{\epsilon}^\mathcal{A}\gamma\cdot G\chi^{ij;\mathcal{B}} \right)-\frac{i}{8\alpha}G_{cd}\left(\bar{\epsilon}^i\gamma^{abc}\gamma^d\lambda^\mathcal{A}T^{j\mathcal{B}}_{ab} \right.\nonumber\\
    &\left.-\bar{\epsilon}^\mathcal{A}\gamma^{abc}\gamma^d\lambda^iT^{j\mathcal{B}}_{ab}\right)+\frac{i}{8}\bar{\epsilon}^i\left(-\frac{5}{2}\check{\chi}^\AAA E^{j\BB}+\chi^{m;\AAA\BB}E_m{}^j+E_m{}^\AAA\chi^{mj;\BB}-2E^\AAA{}_\mathcal{C}\chi^{j;\BB\mathcal{C}} \right. \nonumber\\
&\left.+D^{jk;\AAA\BB}\lambda_k+\check{D}^{j\BB}\lambda^\AAA\right) +\frac{i}{8}\bar{\epsilon}^\mathcal{A}\left(-\chi^{ij;\mathcal{C}}E_\mathcal{C}{}^\mathcal{B}-\frac{3}{2}\check{\chi}^iE^{j\BB}+\check{\chi}^\BB E^{ij}+E^i{}_\mathcal{C}\chi^{j;\mathcal{B}\mathcal{C}}\right.\nonumber\\
    &\left.-\lambda^i\check{D}^{j\mathcal{B}}-D^{ij;\mathcal{C}\mathcal{B}}\lambda_\mathcal{C}\right)+\frac{1}{8\alpha}\bar{\epsilon}^i\cancel{D}\alpha\chi^{\mathcal{A}\mathcal{B};j}+\frac{1}{8\alpha}\bar{\epsilon}^\mathcal{A}\cancel{D}\alpha\chi^{ij;\mathcal{B}}-\frac{1}{4}\left(\bar{\epsilon}^i\gamma^{ab}\gamma^c\lambda^\mathcal{A}\right. \nonumber\\
    &\left.-\bar{\epsilon}^\mathcal{A}\gamma^{ab}\gamma^c\lambda^i \right)\left(D_cT^{j\mathcal{B}}_{ab}-Y_c^{j\mathcal{B}}\check{T}_{ab}\right)+\frac{1}{4\alpha}D_a\alpha\left(\bar{\epsilon}^i\gamma^{abc}\lambda^\mathcal{A} -\bar{\epsilon}^\mathcal{A}\gamma^{abc}\lambda^i\right)T^{j\mathcal{B}}_{bc}\nonumber\\
    &-\frac{i}{4}\left(\bar{\epsilon}^i\gamma^{ab}\lambda^\mathcal{A}-\bar{\epsilon}^\mathcal{A}\gamma^{ab}\lambda^i \right)\left[\frac{1}{\alpha}G_a{}^dT^{j\mathcal{B}}_{bd}-\frac{1}{10\alpha}\left( \bar{\Lambda}^j\gamma_{ab}\cancel{D}\alpha\lambda^\mathcal{B}-\bar{\lambda}^\mathcal{B}\gamma_{ab}\cancel{D}\alpha\lambda^j\right)\right.\nonumber\\
    &+\frac{i}{16}\left(\bar{\lambda}^j\gamma^{cd}\gamma_{ab}R(Q)^\BB_{cd}-\bar{\lambda}^\BB\gamma^{cd}\gamma_{ab}R(Q)^j_{cd} \right)+\frac{11i}{40\alpha}\left(\bar{\lambda}^j\gamma_{bc}G_a{}^c\lambda^\mathcal{B}-\bar{\lambda}^\mathcal{B}\gamma_{bc}G_a{}^c\lambda^j \right)\nonumber\\
    &+\frac{1}{8}\bar{\lambda}^j\gamma^c\gamma_{ab}\left\{ D_c\lambda^\mathcal{B}+\frac{1}{2}Y_c^{l\mathcal{B}}\lambda_l-\frac{i}{4}\gamma\cdot \left( T^{k\mathcal{B}}\gamma_c\lambda_k+\check{T}\gamma_c\lambda^\BB\right)\right\}-\frac{1}{8}\bar{\lambda}^\mathcal{B}\gamma^c\gamma_{ab}\left\{ D_c\lambda^j\right.\nonumber\\
    &\left.+\frac{1}{2}Y_c^{j\mathcal{C}}\lambda_\mathcal{C}+\frac{i}{4}\gamma\cdot\left(\check{T}\gamma_c\lambda^j+ T^{j\mathcal{C}}\gamma_c\lambda_\mathcal{C}\right)\right\}+\frac{1}{40}\bar{\lambda}^j\gamma_{ab}\left(-\cancel{D}\lambda^\mathcal{B}-\frac{1}{2}\slashed{Y}^{l\mathcal{B}}\lambda_l\right.\nonumber\\
    &\left.-\frac{i}{4}\gamma\cdot\left( T^{k\mathcal{B}}\lambda_k+\check{T}\lambda^\BB\right) \right)-\frac{1}{40}\bar{\lambda}^\mathcal{B}\gamma_{ab}\left(-\cancel{D}\lambda^j-\frac{1}{2}\cancel{E}^{j\mathcal{C}}\lambda_\mathcal{C}+\frac{i}{4}\gamma\cdot \left(T^{j\mathcal{C}}\lambda_\mathcal{C}+\check{T}\lambda^j\right)\right) \nonumber\\
    &-\frac{1}{2}E^j{}_kT^{k\mathcal{B}}_{ab}-\frac{1}{2}E^\mathcal{B}{}_\mathcal{C}T^{j\mathcal{C}}_{ab}-E^{j\BB}\check{T}_{ab}+\frac{i}{16}\left( \bar{\lambda}_k\gamma_{ab}\chi^{jk;\mathcal{B}}+\frac{1}{2}\bar{\lambda}^j\gamma_{ab}\check{\chi}^\mathcal{B}-\bar{\lambda}_\mathcal{C}\gamma_{ab}\chi^{j;\mathcal{B}\mathcal{C}}\right.\nonumber\\
    &\left.\left.+\frac{1}{2}\bar{\lambda}^\mathcal{B}\gamma_{ab}\check{\chi}^j\right)\right] -\frac{i}{4}\bar{\epsilon
    }^i\left[-\frac{1}{2}\gamma^{ab}\left(2D_aY_b^{j\mathcal{A}}\lambda^\BB+u(R(Q))_{ab}^{j\AAA}\lambda^\BB- R(Q)_{ab}^{\mathcal{A}\mathcal{B}}\lambda^j\right.\right.\nonumber\\
    &\left.-Y_a{}^{l(\mathcal{A}}Y_{bl}{}^{\mathcal{B})}\lambda^j\right)-\frac{1}{2\alpha}\gamma\cdot G\left(E^{j\mathcal{A}}\lambda^{\mathcal{B}} -E^{\mathcal{A}\mathcal{B}}\lambda^j\right)-i\left(\cancel{D}E^{j\mathcal{A}}\lambda^\mathcal{B}-\frac{1}{2}\slashed{Y}^j{}_\mathcal{C}E^{\mathcal{A}\mathcal{C}}\lambda^\mathcal{B} \right. \nonumber\\
    &\left.+\frac{1}{2}\slashed{Y}^{l\mathcal{A}}E^j{}_l\lambda^\mathcal{B}-\cancel{D}E^{\mathcal{A}\mathcal{B}}\lambda^j-\slashed{Y}^{l(\AAA}E_l{}^{\BB)}\lambda^j \right)+\frac{i}{\alpha}\left(E^{j\mathcal{A}}\cancel{D}\alpha\lambda^\mathcal{B}-E^{\mathcal{A}\mathcal{B}}\lambda^j\right) \nonumber\\
    &+\frac{1}{8}\left\{\frac{3}{2}\bar{\lambda}^j\gamma_c\check{\chi}^\AAA\gamma^c\lambda^\BB-\bar{\lambda}_k\gamma_c\chi^{jk;\AAA}\gamma^c\lambda^\BB\left.-\bar{\lambda}_\mathcal{C}\gamma_c\chi^{j;\AAA\mathcal{C}}\gamma^c\lambda^\BB-\frac{3}{2}\bar{\lambda}^\AAA\gamma_c\check{\chi}^j\gamma^c\lambda^\BB \right.\right.\nonumber\\
    & \left.\left.-2\bar{\lambda}_k\gamma_c\chi^{k;\AAA\BB}\gamma^c\lambda^j +2\bar{\lambda}^{(\AAA}\gamma_c\check{\chi}^{\BB)}\gamma^c\lambda^j \right\}-\frac{4i}{5}\gamma\cdot T^{j\mathcal{B}}\left\{\frac{1}{\alpha}\cancel{D}\alpha\lambda{^\mathcal{A}}-\cancel{D}\lambda^\mathcal{A}-\frac{1}{2}\slashed{Y}^{l\mathcal{A}}\lambda_l\right.\right.\nonumber\\
    &\left.\left.-\frac{i}{4\alpha}\gamma\cdot G\lambda^\mathcal{A}-\frac{i}{4}\gamma\cdot \left(T^{k\mathcal{A}}\lambda_k +\check{T}\lambda^\AAA\right)\right\}\right]+\frac{i}{4}\bar{\epsilon}^\mathcal{A}\left[-\frac{1}{2}\gamma^{ab}\left\{  R_{ab}^{ij}\lambda^\mathcal{B}-Y_a^{(i}{}_{\mathcal{C}}Y_b^{j)\mathcal{C}}\lambda^\mathcal{B}\right.\right.\nonumber\\
    &\left.-2D_aY_b^{i\mathcal{B}}\lambda^j+u(R(Q))_{ab}^{i\BB}\lambda^j\right\}-\frac{1}{2\alpha}\gamma\cdot G\bigg( E^{ij}\lambda^\mathcal{B}-E^{i\mathcal{B}}\lambda^j\bigg)-i\bigg( \cancel{D}E^{ij}\lambda^\mathcal{B}\nonumber\\
    &+\slashed{Y}^{(i}{}_\mathcal{C}E^{j)\mathcal{C}}\lambda^\mathcal{B}-\cancel{D}E^{i\mathcal{B}}\lambda^j+\frac{1}{2}\slashed{Y}^i{}_\mathcal{C}E^{\mathcal{B}\mathcal{C}}\lambda^j-\frac{1}{2}\cancel{E}^{k\mathcal{B}}E^i{}_k\lambda^j \bigg)+\frac{i}{\alpha}\bigg(E^{ij}\cancel{D}\alpha\lambda^\mathcal{B} \nonumber\\
    &-E^{i\mathcal{B}}\cancel{D}\alpha\lambda^j\bigg)+\frac{1}{8}\left(2\bar{\lambda}^{(i}\gamma_c\check{\chi}^{j)}\gamma^c\lambda^\BB+2\bar{\lambda}_\mathcal{C}\gamma_c\chi^{ij;\mathcal{C}}\gamma^c\lambda^\BB-\bar{\lambda}_k\gamma_c\chi^{ik;\BB}\gamma^c\lambda^j\right.  \nonumber\\
    &\left.+\frac{3}{2}\bar{\lambda}_k\gamma_c\chi^{ik;\BB}\gamma^c\lambda^j-\frac{3}{2}\bar{\lambda}^\BB\gamma_c\check{\chi}^i\gamma^c\lambda^j-\bar{\lambda}_\mathcal{C}\gamma_c\chi^{i;\BB\mathcal{C}}\gamma^c\lambda^j\right) -\frac{4i}{5}\gamma\cdot T^{j\mathcal{B}}\left(\frac{1}{\alpha}\cancel{D}\alpha\lambda^i\right.\nonumber\\
    &\left.\left.-\cancel{D}\lambda^i-\frac{1}{2}\slashed{Y}^{i\mathcal{C}}\lambda_\mathcal{C}-\frac{i}{4\alpha}\gamma\cdot G\lambda^i+\frac{i}{4}\gamma\cdot \left(T^{i\mathcal{C}}\lambda_\mathcal{C}+\check{T}\lambda^i\right)\right)\right]+v(\epsilon)^{i\AAA}\check{D}^{j\BB}\nonumber\\
    &-\frac{i}{2}\left(\bar{\eta}^i\chi^{j;\AAA\BB}+\bar{\eta}^\AAA\chi^{ij;\BB}\right) +(i\leftrightarrow j)+(\mathcal{A}\leftrightarrow \mathcal{B})
\end{align}
